Refined lattice point counting on the moduli space of Klein surfaces

We introduce the moduli space of metric M\"obius graphs, which extend ribbon graphs to the non-orientable world. This space contains both the moduli space of Riemann surfaces and the moduli space of non-orientable Klein surfaces. Each metric M\"obius graph is equipped with a measure of non-orientability. We count lattice points in this moduli space, weighted by the measure of non-orientability, and prove a refined version of Norbury's recursion for this count. Taking the limit as the mesh becomes finer, we deduce a recursion for the Euclidean volumes, yielding a refined version of the Witten--Kontsevich recursion. As an application, we give a geometric definition of the refined Euler characteristic of the moduli space and compute it explicitly, thereby answering a question of Goulden, Harer, and Jackson.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.75,yscale=.65]
		\draw[opacity=.5](17.3333, 619.3333) .. controls (24, 619.3333) and (32, 640.6667) .. (32, 663.3333) .. controls (32, 686) and (24, 710) .. (17.3333, 710);
		\node at (136, 670) {$=$};
		\draw(65.3333, 695.3333) .. controls (69.3333, 695.3333) and (74.6667, 700.6667) .. (73.3333, 703.3333) .. controls (72, 706) and (64, 706) .. (61.3333, 703.3333) .. controls (58.6667, 700.6667) and (61.3333, 695.3333) .. cycle;
		\draw(62.73, 696.15) -- (70.158, 705.124);
		\draw(61.594, 703.571) -- (72.154, 699.249);
		\draw(98.6667, 718) .. controls (98.6667, 723.3333) and (101.3333, 728.6667) .. (104, 727.3333) .. controls (106.6667, 726) and (109.3333, 718) .. (109.3333, 712.6667) .. controls (109.3333, 707.3333) and (106.6667, 704.6667) .. (104, 706) .. controls (101.3333, 707.3333) and (98.6667, 712.6667) .. cycle;
		\draw(97.3333, 614) .. controls (98.6667, 619.3333) and (101.3333, 624.6667) .. (104, 624.6667) .. controls (106.6667, 624.6667) and (109.3333, 619.3333) .. (108, 614) .. controls (106.6667, 608.6667) and (101.3333, 603.3333) .. (98.6667, 603.3333) .. controls (96, 603.3333) and (96, 608.6667) .. cycle;
		\draw[densely dotted](106.1829, 623.4955) .. controls (96, 654) and (96, 678) .. (106.7414, 706.0446);
		\draw(56.4758, 670.3256) .. controls (63.6797, 656.169) and (79.734, 659.6655) .. (83.1382, 665.2462);
		\draw(58.7682, 636.9297) .. controls (61.4952, 629.5611) and (68.2617, 620.5231) .. (85.2118, 627.6743);
		\draw(59.4407, 665.9354) .. controls (67.8136, 668.6451) and (74.6396, 667.4553) .. (79.9188, 662.3658);
		\draw(60.1267, 633.8636) .. controls (68.0422, 636.6212) and (75.642, 634.2615) .. (82.9259, 626.7846);
		\draw(97.8231, 603.5524) .. controls (88, 614) and (71.6469, 605.4535) .. (60.6469, 607.4535) .. controls (49.6469, 609.4535) and (44, 622) .. (17.3333, 619.3333) .. controls (10.6667, 619.3333) and (5.3333, 640.6667) .. (5.3333, 663.3333) .. controls (5.3333, 686) and (10.6667, 710) .. (17.3333, 710) .. controls (20, 710) and (30, 706) .. (39, 708) .. controls (48, 710) and (56, 718) .. (66, 720) .. controls (76, 722) and (88, 718) .. (102.0417, 727.1875);
		\node at (16, 610) {\tiny$L_1$};
		\node at (64, 598) {\tiny$g,n$};
		\draw[opacity=.5](240, 727.3333) .. controls (241.3333, 727.3333) and (242.6667, 724.6667) .. (242.6667, 721.3333) .. controls (242.6667, 718) and (241.3333, 714) .. (240, 714);
		\draw(280, 680.6667) .. controls (282.6667, 683.3333) and (285.3333, 688.6667) .. (284, 690) .. controls (282.6667, 691.3333) and (277.3333, 688.6667) .. (274.6667, 686) .. controls (272, 683.3333) and (272, 680.6667) .. (273.3333, 679.3333) .. controls (274.6667, 678) and (277.3333, 678) .. cycle;
		\draw(282.6667, 756.6667) .. controls (282.6667, 760.6667) and (285.3333, 763.3333) .. (288, 762) .. controls (290.6667, 760.6667) and (293.3333, 755.3333) .. (293.3333, 751.3333) .. controls (293.3333, 747.3333) and (290.6667, 744.6667) .. (288, 746) .. controls (285.3333, 747.3333) and (282.6667, 752.6667) .. cycle;
		\draw(229.3333, 721.3333) .. controls (229.3333, 724.6667) and (230.6667, 727.3333) .. (232, 727.3333) .. controls (233.3333, 727.3333) and (234.6667, 724.6667) .. (234.6667, 721.3333) .. controls (234.6667, 718) and (233.3333, 714) .. (232, 714) .. controls (230.6667, 714) and (229.3333, 718) .. cycle;
		\draw(249.3333, 773.3333) .. controls (249.3333, 776.6667) and (250.6667, 779.3333) .. (252, 779.3333) .. controls (253.3333, 779.3333) and (254.6667, 776.6667) .. (254.6667, 773.3333) .. controls (254.6667, 770) and (253.3333, 766) .. (252, 766) .. controls (250.6667, 766) and (249.3333, 770) .. cycle;
		\draw(232, 714) .. controls (224, 714) and (217.3333, 712.6667) .. (212, 710);
		\draw(232.0634, 727.3313) .. controls (224.0211, 729.1104) and (217.3333, 731.3333) .. (212, 734);
		\draw(251.9224, 779.3303) .. controls (227.9741, 781.1101) and (214.6667, 783.3333) .. (212, 786);
		\draw(251.9269, 766.004) .. controls (238.6423, 766.0013) and (228, 764.6667) .. (220, 762);
		\draw[densely dotted](290.1463, 745.7525) .. controls (280, 726) and (280, 702) .. (284.0061, 689.9939);
		\draw(256, 722) .. controls (260, 718) and (272, 722) .. (272, 726);
		\draw(264, 738) .. controls (268, 734) and (276, 738) .. (276, 746);
		\draw(266.4255, 736.6078) .. controls (267.4752, 742.8693) and (270.5844, 745.2115) .. (275.7531, 743.6345);
		\draw(259.0877, 720.5164) .. controls (260, 726) and (268, 726) .. (270.0723, 723.1322);
		\draw(264.2713, 699.1813) .. controls (268.2713, 699.1813) and (273.6047, 704.5147) .. (272.2713, 707.1813) .. controls (270.938, 709.848) and (262.938, 709.848) .. (260.2713, 707.1813) .. controls (257.6047, 704.5147) and (260.2713, 699.1813) .. cycle;
		\draw(261.668, 699.998) -- (269.096, 708.972);
		\draw(260.532, 707.419) -- (271.092, 703.097);
		\draw(223.0376, 782.5149) .. controls (219.1787, 791.7837) and (214.0834, 798) .. (209.3333, 798) .. controls (200, 798) and (192, 774) .. (192, 750) .. controls (192, 726) and (200, 702) .. (209.3333, 702) .. controls (213.2638, 702) and (217.4306, 706.2562) .. (220.9378, 712.9761);
		\draw(226.6871, 728.681) .. controls (228.3371, 735.3306) and (229.3333, 742.6653) .. (229.3333, 750) .. controls (229.3333, 754.7567) and (228.9143, 759.5135) .. (228.189, 764.0948);
		\draw(273.1378, 679.5502) .. controls (268, 694) and (260, 694) .. (255.3333, 696.6667) .. controls (250.6667, 699.3333) and (249.3333, 704.6667) .. (246.8247, 708.3311) .. controls (244.3161, 711.9956) and (240.6322, 713.9911) .. (240, 714) .. controls (238.6667, 714) and (237.3333, 718) .. (237.3333, 721.3333) .. controls (237.3333, 724.6667) and (238.6667, 727.3333) .. (240, 727.3333) .. controls (240.58, 727.3093) and (244.29, 728.6546) .. (248.145, 733.994) .. controls (252, 739.3333) and (256, 748.6667) .. (262, 753.3333) .. controls (268, 758) and (276, 758) .. (286.0336, 762.29);
		\node at (208, 694) {\tiny$L_1$};
		\node at (248, 686) {\tiny$g,n-1$};
		\node at (236, 710) {\tiny$p$};
		\node at (168, 750) {$\displaystyle\sum_{m=2}^n$};
		\node at (208, 810) {\small$\mc{R}(L_1,L_m,p)$};
		\draw[opacity=.5](404, 729.3333) .. controls (405.3333, 729.3333) and (406.6667, 726.6667) .. (406.6667, 723.3333) .. controls (406.6667, 720) and (405.3333, 716) .. (404, 716);
		\draw(393.3333, 723.3333) .. controls (393.3333, 726.6667) and (394.6667, 729.3333) .. (396, 729.3333) .. controls (397.3333, 729.3333) and (398.6667, 726.6667) .. (398.6667, 723.3333) .. controls (398.6667, 720) and (397.3333, 716) .. (396, 716) .. controls (394.6667, 716) and (393.3333, 720) .. cycle;
		\draw(413.3333, 775.3333) .. controls (413.3333, 778.6667) and (414.6667, 781.3333) .. (416, 781.3333) .. controls (417.3333, 781.3333) and (418.6667, 778.6667) .. (418.6667, 775.3333) .. controls (418.6667, 772) and (417.3333, 768) .. (416, 768) .. controls (414.6667, 768) and (413.3333, 772) .. cycle;
		\draw(396, 716) .. controls (388, 716) and (381.3333, 714.6667) .. (376, 712);
		\draw(396.063, 729.331) .. controls (388.021, 731.1103) and (381.3333, 733.3333) .. (376, 736);
		\draw(415.922, 781.33) .. controls (391.974, 783.11) and (378.6667, 785.3333) .. (376, 788);
		\draw(415.927, 768.004) .. controls (402.6423, 768.0013) and (392, 766.6667) .. (384, 764);
		\draw(414.1547, 770.4506) -- (417.5079, 780.1923);
		\draw(414.0386, 779.2877) -- (417.6396, 769.909);
		\draw(448.6667, 756.6667) .. controls (448, 760) and (448, 764) .. (449.3333, 764) .. controls (450.6667, 764) and (453.3333, 760) .. (454, 756.6667) .. controls (454.6667, 753.3333) and (453.3333, 750.6667) .. (452, 750.6667) .. controls (450.6667, 750.6667) and (449.3333, 753.3333) .. cycle;
		\draw(450, 708.6667) .. controls (450.6667, 712) and (453.3333, 716) .. (454.6667, 715.3333) .. controls (456, 714.6667) and (456, 709.3333) .. (455.3333, 706) .. controls (454.6667, 702.6667) and (453.3333, 701.3333) .. (452, 702) .. controls (450.6667, 702.6667) and (449.3333, 705.3333) .. cycle;
		\draw[densely dotted](454.7964, 715.2507) .. controls (444, 728) and (444, 740) .. (452.7536, 750.9472);
		\draw(424, 724) .. controls (426.6667, 718.6667) and (432, 718.6667) .. (440, 724);
		\draw(428, 740) .. controls (433.3333, 740) and (437.3333, 742.6667) .. (440, 748);
		\draw(431.438, 740.4153) .. controls (432, 744) and (436, 748) .. (438.6093, 745.6327);
		\draw(426.2225, 721.1968) .. controls (428, 728) and (436, 724) .. (436.9181, 722.1382);
		\draw(387.038, 784.515) .. controls (383.179, 793.784) and (378.083, 800) .. (373.333, 800) .. controls (364, 800) and (356, 776) .. (356, 752) .. controls (356, 728) and (364, 704) .. (373.333, 704) .. controls (377.264, 704) and (381.431, 708.256) .. (384.938, 714.976);
		\draw(390.687, 730.681) .. controls (392.337, 737.331) and (393.333, 744.665) .. (393.333, 752) .. controls (393.333, 756.757) and (392.914, 761.513) .. (392.189, 766.095);
		\draw(449.3333, 764) .. controls (440, 760) and (432, 758) .. (426, 751) .. controls (420, 744) and (416, 732) .. (404, 729.3333) .. controls (402.6667, 729.3333) and (401.3333, 726.6667) .. (401.3333, 723.3333) .. controls (401.3333, 720) and (402.6667, 716) .. (404, 716) .. controls (420, 716) and (422, 710) .. (427, 708) .. controls (432, 706) and (440, 708) .. (452, 702);
		\node at (372, 696) {\tiny$L_1$};
		\node at (428, 696) {\tiny$g-\frac{1}{2},n$};
		\node at (400, 710) {\tiny$p$};
		\node at (320, 750) {$+$};
		\node at (372, 810) {\small$b \, \mc{E}(L_1,p)$};
		\draw[opacity=.5](226, 545.333) .. controls (227.333, 545.333) and (228.6665, 542.6665) .. (228.6665, 539.3333) .. controls (228.6665, 536) and (227.333, 532) .. (226, 532);
		\draw[opacity=.5](226, 604) .. controls (227.333, 604) and (228.6665, 600) .. (228.6665, 596.6668) .. controls (228.6665, 593.3335) and (227.333, 590.667) .. (226, 590.667);
		\draw(254.2713, 585.1813) .. controls (258.2713, 585.1813) and (263.6047, 590.5147) .. (262.2713, 593.1813) .. controls (260.938, 595.848) and (252.938, 595.848) .. (250.2713, 593.1813) .. controls (247.6047, 590.5147) and (250.2713, 585.1813) .. cycle;
		\draw(251.668, 585.998) -- (259.096, 594.972);
		\draw(250.532, 593.419) -- (261.092, 589.097);
		\draw(215.3333, 539.3333) .. controls (215.3333, 542.6667) and (216.6667, 545.3333) .. (218, 545.3333) .. controls (219.3333, 545.3333) and (220.6667, 542.6667) .. (220.6667, 539.3333) .. controls (220.6667, 536) and (219.3333, 532) .. (218, 532) .. controls (216.6667, 532) and (215.3333, 536) .. cycle;
		\draw(218, 532) .. controls (210, 532) and (203.3333, 530.6667) .. (198, 528);
		\draw(218.063, 545.331) .. controls (210.021, 547.1103) and (203.3333, 549.3333) .. (198, 552);
		\draw(220.6667, 596.6667) .. controls (220.6667, 593.3333) and (219.3333, 590.6667) .. (218, 590.6667) .. controls (216.6667, 590.6667) and (215.3333, 593.3333) .. (215.3333, 596.6667) .. controls (215.3333, 600) and (216.6667, 604) .. (218, 604) .. controls (219.3333, 604) and (220.6667, 600) .. cycle;
		\draw(218, 604) .. controls (210, 604) and (202, 605.3333) .. (194, 608);
		\draw(218, 590.667) .. controls (210, 588.889) and (203.3333, 586.6667) .. (198, 584);
		\draw(272, 604.6667) .. controls (271.3333, 608) and (272.6667, 612) .. (274.6667, 612) .. controls (276.6667, 612) and (279.3333, 608) .. (280, 604.6667) .. controls (280.6667, 601.3333) and (279.3333, 598.6667) .. (277.3333, 598.6667) .. controls (275.3333, 598.6667) and (272.6667, 601.3333) .. cycle;
		\draw(272, 532.6667) .. controls (272.6667, 536) and (275.3333, 540) .. (276.6667, 539.3333) .. controls (278, 538.6667) and (278, 533.3333) .. (277.3333, 530) .. controls (276.6667, 526.6667) and (275.3333, 525.3333) .. (274, 526) .. controls (272.6667, 526.6667) and (271.3333, 529.3333) .. cycle;
		\draw[densely dotted](276.6667, 539.3333) .. controls (266, 556) and (270, 580) .. (278.8592, 599.2785);
		\draw(246, 548) .. controls (250, 540) and (258, 540) .. (262, 548);
		\draw(248.3656, 544.595) .. controls (249.4552, 549.5317) and (253.6007, 549.999) .. (260.802, 545.9969);
		\draw(207.027, 604.853) .. controls (203.501, 611.672) and (199.297, 616) .. (195.333, 616) .. controls (186, 616) and (178, 592) .. (178, 568) .. controls (178, 544) and (186, 520) .. (195.333, 520) .. controls (199.265, 520) and (203.434, 524.259) .. (206.941, 530.983);
		\draw(212.678, 589.354) .. controls (214.334, 582.695) and (215.333, 575.348) .. (215.333, 568) .. controls (215.333, 560.651) and (214.333, 553.303) .. (212.678, 546.643);
		\draw(274.089, 611.885) .. controls (262, 608) and (254, 612) .. (248, 611) .. controls (242, 610) and (238, 604) .. (226, 604) .. controls (224.667, 604) and (223.3335, 600) .. (223.3335, 596.6668) .. controls (223.3335, 593.3335) and (224.667, 590.667) .. (226, 590.667) .. controls (226.63, 590.667) and (230.315, 589.3335) .. (232.8242, 584.6668) .. controls (235.3333, 580) and (236.6667, 572) .. (236.6667, 565.3333) .. controls (236.6667, 558.6667) and (235.3333, 553.3333) .. (232.8447, 550.0022) .. controls (230.356, 546.671) and (226.712, 545.342) .. (226, 545.333) .. controls (224.667, 545.333) and (223.3335, 542.6665) .. (223.3335, 539.3333) .. controls (223.3335, 536) and (224.667, 532) .. (226, 532) .. controls (242, 532) and (246, 526) .. (252, 525) .. controls (258, 524) and (266, 528) .. (274.452, 525.85);
		\node at (194, 512) {\tiny$L_1$};
		\node at (254, 516) {\tiny$g-1,n+1$};
		\node at (222, 610) {\tiny$p$};
		\node at (222, 524) {\tiny$q$};
		\node at (160, 570) {$+$};
		\node at (196, 628) {\small$\mc{D}(L_1,p,q)$};
		\draw[opacity=.5](354, 545.3333) .. controls (355.3333, 545.3333) and (356.6667, 542.6667) .. (356.6667, 539.3333) .. controls (356.6667, 536) and (355.3333, 532) .. (354, 532);
		\draw[opacity=.5](354, 604) .. controls (355.3333, 604) and (356.6667, 600) .. (356.6667, 596.6667) .. controls (356.6667, 593.3333) and (355.3333, 590.6667) .. (354, 590.6667);
		\draw(343.3333, 539.3333) .. controls (343.3333, 542.6667) and (344.6667, 545.3333) .. (346, 545.3333) .. controls (347.3333, 545.3333) and (348.6667, 542.6667) .. (348.6667, 539.3333) .. controls (348.6667, 536) and (347.3333, 532) .. (346, 532) .. controls (344.6667, 532) and (343.3333, 536) .. cycle;
		\draw(346, 532) .. controls (338, 532) and (331.3333, 530.6667) .. (326, 528);
		\draw(346.063, 545.331) .. controls (338.021, 547.1103) and (331.3333, 549.3333) .. (326, 552);
		\draw(348.6667, 596.6667) .. controls (348.6667, 593.3333) and (347.3333, 590.6667) .. (346, 590.6667) .. controls (344.6667, 590.6667) and (343.3333, 593.3333) .. (343.3333, 596.6667) .. controls (343.3333, 600) and (344.6667, 604) .. (346, 604) .. controls (347.3333, 604) and (348.6667, 600) .. cycle;
		\draw(346, 604) .. controls (338, 604) and (330, 605.3333) .. (322, 608);
		\draw(346, 590.667) .. controls (338, 588.889) and (331.3333, 586.6667) .. (326, 584);
		\draw(382.2713, 585.1813) .. controls (386.2713, 585.1813) and (391.6047, 590.5147) .. (390.2713, 593.1813) .. controls (388.938, 595.848) and (380.938, 595.848) .. (378.2713, 593.1813) .. controls (375.6047, 590.5147) and (378.2713, 585.1813) .. cycle;
		\draw(379.668, 585.998) -- (387.096, 594.972);
		\draw(378.532, 593.419) -- (389.092, 589.097);
		\draw(400, 604.6667) .. controls (399.3333, 608) and (400.6667, 612) .. (402.6667, 612) .. controls (404.6667, 612) and (407.3333, 608) .. (408, 604.6667) .. controls (408.6667, 601.3333) and (407.3333, 598.6667) .. (405.3333, 598.6667) .. controls (403.3333, 598.6667) and (400.6667, 601.3333) .. cycle;
		\draw(400, 532.6667) .. controls (400.6667, 536) and (403.3333, 540) .. (404.6667, 539.3333) .. controls (406, 538.6667) and (406, 533.3333) .. (405.3333, 530) .. controls (404.6667, 526.6667) and (403.3333, 525.3333) .. (402, 526) .. controls (400.6667, 526.6667) and (399.3333, 529.3333) .. cycle;
		\draw[densely dotted](404.667, 539.333) .. controls (394, 556) and (398, 580) .. (406.859, 599.278);
		\draw(374, 548) .. controls (378, 540) and (386, 540) .. (390, 548);
		\draw(376.366, 544.595) .. controls (377.4553, 549.5317) and (381.6007, 549.999) .. (388.802, 545.997);
		\draw(324.8859, 570.8171) .. controls (324.8859, 570.8171) and (324.8859, 570.8171) .. (324.8859, 570.8171);
		\draw(339.865, 531.721).. controls (336.916, 525.73) and (331.282, 521.333) .. (325.333, 521.333).. controls (316.667, 521.333) and (307.333, 530.667) .. (307.333, 540.667).. controls (307.333, 550.495) and (316.349, 560.967) .. (325.33, 571.3169).. controls (330.754, 577.588) and (335.659, 583.285) .. (338.749, 588.809);
		\draw[white, line width=1mm](334.5866, 559.624) .. controls (331.8747, 563.5749) and (328.6528, 567.5028) .. (325.333, 571.333) .. controls (322.3769, 574.7442) and (319.343, 578.0779) .. (316.6284, 581.334);
		\draw(341.1756, 546.4603) .. controls (338.9197, 554.717) and (332.3447, 563.2433) .. (325.3333, 571.3333) .. controls (316.6667, 581.3333) and (307.3333, 590.6667) .. (307.3333, 599.3333) .. controls (307.3333, 608) and (316.6667, 616) .. (325.3333, 616) .. controls (332.3547, 616) and (338.9384, 610.7492) .. (341.1852, 604.1471);
		\draw(402.089, 611.885) .. controls (390, 608) and (382, 612) .. (376, 611) .. controls (370, 610) and (366, 604) .. (354, 604) .. controls (352.6667, 604) and (351.3333, 600) .. (351.3333, 596.6667) .. controls (351.3333, 593.3333) and (352.6667, 590.6667) .. (354, 590.6667) .. controls (354.6296, 590.667) and (358.3148, 589.3335) .. (360.8241, 584.6668) .. controls (363.3333, 580) and (364.6667, 572) .. (364.6667, 565.3333) .. controls (364.6667, 558.6667) and (363.3333, 553.3333) .. (360.8447, 550.0021) .. controls (358.3562, 546.6709) and (354.7123, 545.3419) .. (354, 545.333) .. controls (352.6667, 545.3333) and (351.3333, 542.6667) .. (351.3333, 539.3333) .. controls (351.3333, 536) and (352.6667, 532) .. (354, 532) .. controls (370, 532) and (374, 526) .. (380, 525) .. controls (386, 524) and (394, 528) .. (402.452, 525.85);
		\node at (322, 512) {\tiny$L_1$};
		\node at (378, 516) {\tiny$g-1,n+1$};
		\node at (350, 610) {\tiny$p$};
		\node at (350, 524) {\tiny$q$};
		\node at (290, 570) {$+$};
		\node at (324, 628) {\small$b \, \mc{D}(L_1,p,q)$};
		\draw[opacity=.5](536, 547.3333) .. controls (537.3333, 547.3333) and (538.6667, 544.6667) .. (538.6667, 541.3333) .. controls (538.6667, 538) and (537.3333, 534) .. (536, 534);
		\draw[opacity=.5](536, 606) .. controls (537.3333, 606) and (538.6667, 602) .. (538.6667, 598.6667) .. controls (538.6667, 595.3333) and (537.3333, 592.6667) .. (536, 592.6667);
		\draw(560.2713, 607.1813) .. controls (564.2713, 607.1813) and (569.6047, 612.5147) .. (568.2713, 615.1813) .. controls (566.938, 617.848) and (558.938, 617.848) .. (556.2713, 615.1813) .. controls (553.6047, 612.5147) and (556.2713, 607.1813) .. cycle;
		\draw(557.668, 607.998) -- (565.096, 616.972);
		\draw(556.532, 615.419) -- (567.092, 611.097);
		\draw(525.3333, 541.3333) .. controls (525.3333, 544.6667) and (526.6667, 547.3333) .. (528, 547.3333) .. controls (529.3333, 547.3333) and (530.6667, 544.6667) .. (530.6667, 541.3333) .. controls (530.6667, 538) and (529.3333, 534) .. (528, 534) .. controls (526.6667, 534) and (525.3333, 538) .. cycle;
		\draw(528, 534) .. controls (520, 534) and (513.3333, 532.6667) .. (508, 530);
		\draw(528.063, 547.331) .. controls (520.021, 549.1103) and (513.3333, 551.3333) .. (508, 554);
		\draw(530.6667, 598.6667) .. controls (530.6667, 595.3333) and (529.3333, 592.6667) .. (528, 592.6667) .. controls (526.6667, 592.6667) and (525.3333, 595.3333) .. (525.3333, 598.6667) .. controls (525.3333, 602) and (526.6667, 606) .. (528, 606) .. controls (529.3333, 606) and (530.6667, 602) .. cycle;
		\draw(528, 606) .. controls (520, 606) and (512, 607.3333) .. (504, 610);
		\draw(528, 592.667) .. controls (520, 590.889) and (513.3333, 588.6667) .. (508, 586);
		\draw(573.3333, 628) .. controls (576, 627.3333) and (580, 628.6667) .. (580, 630.6667) .. controls (580, 632.6667) and (576, 635.3333) .. (573.3333, 636) .. controls (570.6667, 636.6667) and (569.3333, 635.3333) .. (569.3333, 633.3333) .. controls (569.3333, 631.3333) and (570.6667, 628.6667) .. cycle;
		\draw(582, 586.6667) .. controls (582.6667, 590) and (585.3333, 594) .. (587.3333, 593.3333) .. controls (589.3333, 592.6667) and (590.6667, 587.3333) .. (590, 584) .. controls (589.3333, 580.6667) and (586.6667, 579.3333) .. (584.6667, 580) .. controls (582.6667, 580.6667) and (581.3333, 583.3333) .. cycle;
		\draw(581.3333, 562.6667) .. controls (581.3333, 566) and (582.6667, 570) .. (584, 570) .. controls (585.3333, 570) and (586.6667, 566) .. (586.6667, 562.6667) .. controls (586.6667, 559.3333) and (585.3333, 556.6667) .. (584, 556.6667) .. controls (582.6667, 556.6667) and (581.3333, 559.3333) .. cycle;
		\draw(582, 534) .. controls (582.6667, 536.6667) and (585.3333, 539.3333) .. (586.6667, 538) .. controls (588, 536.6667) and (588, 531.3333) .. (587.3333, 528.6667) .. controls (586.6667, 526) and (585.3333, 526) .. (584, 527.3333) .. controls (582.6667, 528.6667) and (581.3333, 531.3333) .. cycle;
		\draw[densely dotted](587.7464, 593.1248) .. controls (579.9155, 601.7083) and (577.3125, 614.0793) .. (579.9375, 630.2379);
		\draw[densely dotted](586.0383, 538.3356) .. controls (579.3461, 543.4452) and (578.6733, 549.5556) .. (584.0198, 556.6669);
		\draw(560, 598) .. controls (560, 594) and (568, 590) .. (572, 598);
		\draw(560.9882, 595.5416) .. controls (564, 598) and (568, 598) .. (571.026, 596.3815);
		\draw(560, 550) .. controls (560, 542) and (568, 542) .. (572, 546);
		\draw(560.3197, 547.477) .. controls (564, 550) and (568, 550) .. (570.406, 544.7385);
		\draw(517.0265, 606.8531) .. controls (513.5011, 613.6716) and (509.297, 618) .. (505.3333, 618) .. controls (496, 618) and (488, 594) .. (488, 570) .. controls (488, 546) and (496, 522) .. (505.3333, 522) .. controls (509.2651, 522) and (513.4336, 526.2591) .. (516.9415, 532.9832);
		\draw(522.6783, 591.3544) .. controls (524.3335, 584.6954) and (525.3333, 577.3477) .. (525.3333, 570) .. controls (525.3333, 562.6514) and (524.3333, 555.3029) .. (522.6777, 548.6432);
		\draw(584.2524, 580.1712) .. controls (572, 586) and (566, 584) .. (560, 586) .. controls (554, 588) and (548, 594) .. (536, 592.6667) .. controls (534.6667, 592.6667) and (533.3333, 595.3333) .. (533.3333, 598.6667) .. controls (533.3333, 602) and (534.6667, 606) .. (536, 606) .. controls (544, 606) and (546, 616) .. (550, 620) .. controls (554, 624) and (560, 622) .. (570.2252, 635.5802);
		\draw(583.5566, 569.8578) .. controls (576, 566) and (568, 566) .. (562, 562) .. controls (556, 558) and (552, 550) .. (536, 547.3333) .. controls (534.6667, 547.3333) and (533.3333, 544.6667) .. (533.3333, 541.3333) .. controls (533.3333, 538) and (534.6667, 534) .. (536, 534) .. controls (548, 534) and (556, 530) .. (563, 529) .. controls (570, 528) and (576, 530) .. (585.0415, 526.5816);
		\node at (504, 514) {\tiny$L_1$};
		\node at (560, 520) {\tiny$g_2,1+n_2$};
		\node at (560, 644) {\tiny$g_1,1+n_1$};
		\node at (532, 612) {\tiny$p$};
		\node at (532, 524) {\tiny$q$};
		\node at (445, 558) {$\displaystyle + \sum_{\substack{g_1+g_2=g\\n_1+n_2=n-1}}$};
		\node at (504, 628) {\small$\mc{D}(L_1,p,q)$};
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
	  \filldraw[fill=gray!30](202.6667, 538.6667) .. controls (181.3333, 554.6667) and (186.6667, 581.3333) .. (208, 597.3333) .. controls (229.3333, 613.3333) and (266.6667, 618.6667) .. (288, 610.6667) .. controls (309.3333, 602.6667) and (314.6667, 581.3333) .. (317.3333, 562.6667) .. controls (320, 544) and (320, 528) .. (296, 522.6667) .. controls (272, 517.3333) and (224, 522.6667) .. cycle;
	  \filldraw[fill=white](234.6667, 562.6667) .. controls (229.3333, 570.6667) and (234.6667, 581.3333) .. (242.6667, 589.3333) .. controls (250.6667, 597.3333) and (261.3333, 602.6667) .. (272, 597.3333) .. controls (282.6667, 592) and (293.3333, 576) .. (293.3333, 565.3333) .. controls (293.3333, 554.6667) and (282.6667, 549.3333) .. (269.3333, 549.3333) .. controls (256, 549.3333) and (240, 554.6667) .. cycle;
	  \filldraw[postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow{stealth}}}}, fill=white](249.367, 552.866) .. controls (248.4557, 568.2887) and (254.3213, 583.6973) .. (266.964, 599.092);
	  \draw(257.092, 550.676) .. controls (256.364, 567.5587) and (262.1123, 582.666) .. (274.337, 595.998);
	  \node at (256, 506) {$w_r = 1$};
	  \filldraw[fill=gray!30](540, 532) .. controls (560, 530.6667) and (584, 541.3333) .. (606.6667, 541.3333) .. controls (629.3333, 541.3333) and (650.6667, 530.6667) .. (664, 542.6667) .. controls (677.3333, 554.6667) and (682.6667, 589.3333) .. (668, 604) .. controls (653.3333, 618.6667) and (618.6667, 613.3333) .. (588, 612) .. controls (557.3333, 610.6667) and (530.6667, 613.3333) .. (514.6667, 605.3333) .. controls (498.6667, 597.3333) and (493.3333, 578.6667) .. (498.6667, 562.6667) .. controls (504, 546.6667) and (520, 533.3333) .. cycle;
	  \filldraw[fill=white](521.3333, 572) .. controls (517.3333, 578.6667) and (522.6667, 589.3333) .. (534.6667, 593.3333) .. controls (546.6667, 597.3333) and (565.3333, 594.6667) .. (569.3333, 588) .. controls (573.3333, 581.3333) and (562.6667, 570.6667) .. (550.6667, 566.6667) .. controls (538.6667, 562.6667) and (525.3333, 565.3333) .. cycle;
	  \filldraw[fill=white](629.3333, 565.3333) .. controls (642.6667, 565.3333) and (661.3333, 578.6667) .. (661.3333, 586.6667) .. controls (661.3333, 594.6667) and (642.6667, 597.3333) .. (629.3333, 597.3333) .. controls (616, 597.3333) and (608, 594.6667) .. (608, 586.6667) .. controls (608, 578.6667) and (616, 565.3333) .. cycle;
	  \draw(557.422, 569.68) .. controls (560, 600) and (616, 600) .. (623.128, 566.356);
	  \draw[postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow{stealth}}}}](550.542, 566.625) .. controls (552, 608) and (624, 608) .. (630.728, 565.38);
	  \node at (684, 506) {$w_r + w_{\tilde{r}} = 1+b$};
	  \filldraw[fill=gray!30](9.3333, 556) .. controls (2.6667, 568) and (5.3333, 584) .. (16, 593.3333) .. controls (26.6667, 602.6667) and (45.3333, 605.3333) .. (58.6667, 596) .. controls (72, 586.6667) and (80, 565.3333) .. (77.3333, 552) .. controls (74.6667, 538.6667) and (61.3333, 533.3333) .. (46.6667, 534.6667) .. controls (32, 536) and (16, 544) .. cycle;
	  \filldraw[fill=gray!30](109.3333, 550.6667) .. controls (98.6667, 565.3333) and (101.3333, 586.6667) .. (114.6667, 593.3333) .. controls (128, 600) and (152, 592) .. (162.6667, 577.3333) .. controls (173.3333, 562.6667) and (170.6667, 541.3333) .. (157.3333, 534.6667) .. controls (144, 528) and (120, 536) .. cycle;
	  \filldraw[fill=white](25.3333, 570.6667) .. controls (18.6667, 578.6667) and (21.3333, 589.3333) .. (29.3333, 592) .. controls (37.3333, 594.6667) and (50.6667, 589.3333) .. (57.3333, 581.3333) .. controls (64, 573.3333) and (64, 562.6667) .. (56, 560) .. controls (48, 557.3333) and (32, 562.6667) .. cycle;
	  \filldraw[fill=white](134.6667, 557.3333) .. controls (125.3333, 560) and (114.6667, 568) .. (114.6667, 574.6667) .. controls (114.6667, 581.3333) and (125.3333, 586.6667) .. (134.6667, 584) .. controls (144, 581.3333) and (152, 570.6667) .. (152, 564) .. controls (152, 557.3333) and (144, 554.6667) .. cycle;
	  \draw(42.661, 560.562) .. controls (48, 592) and (120, 592) .. (125.37, 561.508);
	  \draw[postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow{stealth}}}}](37.21, 562.468) .. controls (40, 600) and (136, 600) .. (132.262, 558.126);
	  \node at (88, 506) {$w_r = 1$};
	  \node at (16, 624) {(i)};
	  \filldraw[fill=gray!30](748, 532) .. controls (768, 530.6667) and (792, 541.3333) .. (814.6667, 541.3333) .. controls (837.3333, 541.3333) and (858.6667, 530.6667) .. (872, 542.6667) .. controls (885.3333, 554.6667) and (890.6667, 589.3333) .. (876, 604) .. controls (861.3333, 618.6667) and (826.6667, 613.3333) .. (796, 612) .. controls (765.3333, 610.6667) and (738.6667, 613.3333) .. (722.6667, 605.3333) .. controls (706.6667, 597.3333) and (701.3333, 578.6667) .. (706.6667, 562.6667) .. controls (712, 546.6667) and (728, 533.3333) .. cycle;
	  \filldraw[fill=white](729.3333, 572) .. controls (725.3333, 578.6667) and (730.6667, 589.3333) .. (742.6667, 593.3333) .. controls (754.6667, 597.3333) and (773.3333, 594.6667) .. (777.3333, 588) .. controls (781.3333, 581.3333) and (770.6667, 570.6667) .. (758.6667, 566.6667) .. controls (746.6667, 562.6667) and (733.3333, 565.3333) .. cycle;
	  \filldraw[fill=white](837.3333, 565.3333) .. controls (850.6667, 565.3333) and (869.3333, 578.6667) .. (869.3333, 586.6667) .. controls (869.3333, 594.6667) and (850.6667, 597.3333) .. (837.3333, 597.3333) .. controls (824, 597.3333) and (816, 594.6667) .. (816, 586.6667) .. controls (816, 578.6667) and (824, 565.3333) .. cycle;
	  \draw(838.728, 565.38) .. controls (835.313, 587.014) and (815.08, 597.666) .. (799.219, 597.465) .. controls (795.881, 597.569) and (794.7095, 594.808) .. (793.6522, 593.548) .. controls (792.595, 592.288) and (791.652, 592.529) .. (785.2958, 590.7348) .. controls (778.9395, 588.9405) and (767.17, 585.111) .. (765.422, 569.68);
	  \draw[gray!30, line width=1mm](782.31, 595.373) .. controls (790.526, 598.019) and (792.686, 597.336) .. (793.8063, 595.7943) .. controls (794.9265, 594.2525) and (795.007, 591.852) .. (798.64, 591.834);
	  \draw[postaction={
	    decorate,
	    decoration={markings, mark= at position 0.25 with {\arrow{stealth}}}}](758.542, 566.625) .. controls (759.822, 586.751) and (774.094, 592.7265) .. (782.31, 595.3728) .. controls (790.526, 598.019) and (792.686, 597.336) .. (793.8063, 595.7943) .. controls (794.9265, 594.2525) and (795.007, 591.852) .. (798.64, 591.834) .. controls (811.38, 591.801) and (827.519, 583.391) .. (831.128, 566.356);
	  \node at (208, 624) {(ii)};
	  \node at (512, 624) {(iv)};
	  \filldraw[fill=gray!30](354.6667, 538.6667) .. controls (333.3333, 554.6667) and (338.6667, 581.3333) .. (360, 597.3333) .. controls (381.3333, 613.3333) and (418.6667, 618.6667) .. (440, 610.6667) .. controls (461.3333, 602.6667) and (466.6667, 581.3333) .. (469.3333, 562.6667) .. controls (472, 544) and (472, 528) .. (448, 522.6667) .. controls (424, 517.3333) and (376, 522.6667) .. cycle;
	  \filldraw[fill=white](386.6667, 562.6667) .. controls (381.3333, 570.6667) and (386.6667, 581.3333) .. (394.6667, 589.3333) .. controls (402.6667, 597.3333) and (413.3333, 602.6667) .. (424, 597.3333) .. controls (434.6667, 592) and (445.3333, 576) .. (445.3333, 565.3333) .. controls (445.3333, 554.6667) and (434.6667, 549.3333) .. (421.3333, 549.3333) .. controls (408, 549.3333) and (392, 554.6667) .. cycle;
	  \draw(409.092, 550.676) .. controls (408.8133, 557.1453) and (409.4853, 563.354) .. (411.108, 569.302) .. controls (413.382, 575.998) and (405.425, 577.476) .. (407.988, 582.546) .. controls (410.7773, 588.0633) and (414.436, 593.5787) .. (418.964, 599.092);
	  \draw[white, line width=1mm](403.501, 571.278) .. controls (405.005, 577.231) and (412.809, 575.136) .. (415.034, 579.681);
	  \draw[postaction={
	    decorate,
	    decoration={markings, mark= at position 0.25 with {\arrow{stealth reversed}}}}](426.337, 595.998) .. controls (421.595, 590.826) and (417.8273, 585.387) .. (415.034, 579.681) .. controls (412.809, 575.136) and (405.53, 577.694) .. (403.501, 571.278) .. controls (401.7157, 565.1427) and (401.0043, 559.0053) .. (401.367, 552.866);
	  \node at (408, 506) {$w_r = b$};
	  \node at (360, 624) {(iii)};
	  \draw[densely dotted](180, 508) -- (180, 636);
	  \draw[densely dotted](332, 508) -- (332, 632);
	  \draw[densely dotted](484, 508) -- (484, 632);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.9]
	  %––––––––––––––– torus
	  \draw (60, 652) -- (38.4889, 651.985) .. controls (39.0914, 644.35) and (41.3715, 637.094) .. (45.3333, 632) .. controls (49.08, 627.183) and (54.3308, 624.299) .. (59.878, 623.35) .. controls (64.0049, 622.588) and (64.0202, 615.529) .. (68.0195, 615.912) .. controls (75.6195, 616.843) and (82.8954, 620.428) .. (88, 626.667) .. controls (100, 641.333) and (100, 670.667) .. (88, 685.333) .. controls (82.8954, 691.572) and (75.6195, 695.157) .. (68.0195, 696.088);
	  \draw[white, line width=1mm] (68.1363, 623.352) .. controls (64.0103, 622.799) and (64.0021, 615.565) .. (59.9997, 615.909);
	  \draw (67.9948, 660.04) -- (89.5081, 660.053) .. controls (88.9115, 667.641) and (86.631, 674.903) .. (82.6667, 680) .. controls (78.9232, 684.813) and (73.6783, 687.696) .. (68.1363, 688.648) .. controls (64.0094, 689.346) and (64.0197, 696.434) .. (59.9997, 696.091) .. controls (52.3928, 695.163) and (45.1089, 691.578) .. (40, 685.333) .. controls (28, 670.667) and (28, 641.333) .. (40, 626.667) .. controls (45.1089, 620.422) and (52.3928, 616.837) .. (59.9997, 615.909) .. controls (64.0021, 615.565) and (64.0103, 622.799) .. (68.1363, 623.352) .. controls (73.6783, 624.304) and (78.9232, 627.187) .. (82.6667, 632) .. controls (86.6293, 637.095) and (88.9095, 644.353) .. (89.5073, 651.937) -- (67.994, 651.924);
	  \draw[white, line width=1mm] (59.878, 688.65) .. controls (63.9989, 689.396) and (64.0007, 696.523) .. (68.0195, 696.088);
	  \draw (67.994, 651.924) .. controls (64, 652) and (64, 660) .. (60, 660);
	  \draw[white, line width=1mm] (60, 652) .. controls (64, 652) and (64, 660) .. (67.9948, 660.04);
	  \draw (60, 652) .. controls (64, 652) and (64, 660) .. (67.9948, 660.04);
	  \draw (60, 660) -- (38.4867, 659.987) .. controls (39.0878, 667.639) and (41.3684, 674.902) .. (45.3333, 680) .. controls (49.08, 684.817) and (54.3308, 687.701) .. (59.878, 688.65) .. controls (63.9989, 689.396) and (64.0007, 696.523) .. (68.0195, 696.088);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[BrickRed]{stealth}}}}] (89.5073, 651.937) -- (67.994, 651.924);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[RoyalBlue]{stealth}}}}] (38.4867, 659.987) .. controls (39.0878, 667.639) and (41.3684, 674.902) .. (45.3333, 680) .. controls (49.08, 684.817) and (54.3308, 687.701) .. (59.878, 688.65);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.25 with {\arrow[black]{stealth reversed}}}}] (68.0195, 615.912) .. controls (75.6195, 616.843) and (82.8954, 620.428) .. (88, 626.667) .. controls (100, 641.333) and (100, 670.667) .. (88, 685.333);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (38.4889, 651.985) -- (60, 652);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (89.5081, 660.053) .. controls (88.9115, 667.641) and (86.631, 674.903) .. (82.6667, 680) .. controls (78.9232, 684.813) and (73.6783, 687.696) .. (68.1363, 688.648);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.75 with {\arrow[ForestGreen]{stealth}}}}] (40, 685.333) .. controls (28, 670.667) and (28, 641.333) .. (40, 626.667) .. controls (45.1089, 620.422) and (52.3928, 616.837) .. (59.9997, 615.909);
	  \node[text=BrickRed] at (80, 647) {\tiny$h$};
	  \node[text=RoyalBlue] at (49, 676) {\tiny$h'$};
	  \node[text=ForestGreen] at (32, 624) {\tiny$h''$};
	  \draw (59.878, 519.35) .. controls (64.0049, 518.588) and (64.0202, 511.529) .. (68.0195, 511.912) .. controls (75.6195, 512.843) and (82.8954, 516.428) .. (88, 522.667) .. controls (100, 537.333) and (100, 566.667) .. (88, 581.333) .. controls (82.8954, 587.572) and (75.6195, 591.157) .. (68.0195, 592.088);
	  \draw[white, line width=1mm] (68.1363, 519.352) .. controls (64.0103, 518.799) and (64.0021, 511.565) .. (59.9997, 511.909);
	  \draw (68.1363, 584.648) .. controls (64.0094, 585.346) and (64.0197, 592.434) .. (59.9997, 592.091) .. controls (52.3928, 591.163) and (45.1089, 587.578) .. (40, 581.333) .. controls (28, 566.667) and (28, 537.333) .. (40, 522.667) .. controls (45.1089, 516.422) and (52.3928, 512.837) .. (59.9997, 511.909) .. controls (64.0021, 511.565) and (64.0103, 518.799) .. (68.1363, 519.352);
	  \draw[white, line width=1mm] (59.878, 584.65) .. controls (63.9989, 585.396) and (64.0007, 592.523) .. (68.0195, 592.088);
	  \draw (59.878, 584.65) .. controls (63.9989, 585.396) and (64.0007, 592.523) .. (68.0195, 592.088);
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth reversed}}}}] (68.0195, 511.912) .. controls (75.6195, 512.843) and (82.8954, 516.428) .. (88, 522.667) .. controls (100, 537.333) and (100, 566.667) .. (88, 581.333);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.75 with {\arrow[BrickRed]{stealth}}}}] (40, 581.333) .. controls (28, 566.667) and (28, 537.333) .. (40, 522.667) .. controls (45.1089, 516.422) and (52.3928, 512.837) .. (59.9997, 511.909);
	  \node[text=RoyalBlue] at (49, 571) {\tiny$h'$};
	  \draw (68.1363, 584.648) .. controls (84, 580) and (90, 566) .. (90, 552) .. controls (90, 538) and (84, 524) .. (68.1363, 519.352);
	  \draw (59.878, 584.65) .. controls (44, 580) and (38, 566) .. (38, 552) .. controls (38, 538) and (44, 524) .. (59.878, 519.35);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.25 with {\arrow[RoyalBlue]{stealth reversed}}}}] (59.878, 584.65) .. controls (44, 580) and (38, 566) .. (38, 552) .. controls (38, 538) and (44, 524) .. (59.878, 519.35);
	  \node at (64, 496) {$w_r=1$};
	  %––––––––––––––– KB
	  \draw (172, 696.091) .. controls (176.02, 696.434) and (176.009, 689.346) .. (180.136, 688.648) .. controls (185.678, 687.696) and (190.923, 684.813) .. (194.667, 680) .. controls (198.631, 674.903) and (200.911, 667.641) .. (201.508, 660.053) -- (150.487, 659.987) .. controls (151.088, 667.639) and (153.368, 674.902) .. (157.333, 680) .. controls (161.08, 684.817) and (166.331, 687.701) .. (171.878, 688.65);
	  \draw (171.878, 623.35) .. controls (176.005, 622.588) and (176.02, 615.529) .. (180.019, 615.912) .. controls (187.62, 616.843) and (194.895, 620.428) .. (200, 626.667) .. controls (212, 641.333) and (212, 670.667) .. (200, 685.333) .. controls (194.895, 691.572) and (187.62, 695.157) .. (180.019, 696.088);
	  \draw[white, line width=1mm] (180.1363, 623.352) .. controls (176.0103, 622.799) and (176.0021, 615.565) .. (171.9997, 615.909);
	  \draw[white, line width=1mm] (171.878, 688.65) .. controls (175.9989, 689.396) and (176.0007, 696.523) .. (180.0195, 696.088);
	  \draw (172, 696.091) .. controls (164.393, 695.163) and (157.109, 691.578) .. (152, 685.333) .. controls (140, 670.667) and (140, 641.333) .. (152, 626.667) .. controls (157.109, 620.422) and (164.393, 616.837) .. (172, 615.909) .. controls (176.002, 615.565) and (176.01, 622.799) .. (180.136, 623.352) .. controls (185.678, 624.304) and (190.923, 627.187) .. (194.667, 632) .. controls (198.629, 637.095) and (200.909, 644.353) .. (201.507, 651.937) -- (150.489, 651.985) .. controls (151.091, 644.35) and (153.371, 637.094) .. (157.333, 632) .. controls (161.08, 627.183) and (166.331, 624.299) .. (171.878, 623.35);
	  \draw (171.878, 688.65) .. controls (175.999, 689.396) and (176.001, 696.523) .. (180.019, 696.088);
	  \node[text=BrickRed] at (176, 647) {\tiny$h$};
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[BrickRed]{stealth}}}}] (201.507, 651.937) -- (150.489, 651.985);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.95 with {\arrow[black]{stealth}}}}] (180.0195, 615.912) .. controls (187.6195, 616.843) and (194.8954, 620.428) .. (200, 626.667) .. controls (212, 641.333) and (212, 670.667) .. (200, 685.333);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (150.487, 659.987) -- (201.508, 660.053);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (201.5081, 660.053) .. controls (200.9115, 667.641) and (198.631, 674.903) .. (194.6667, 680) .. controls (190.9232, 684.813) and (185.6783, 687.696) .. (180.1363, 688.648);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.7 with {\arrow[ForestGreen]{stealth}}}}] (152, 685.333) .. controls (140, 670.667) and (140, 641.333) .. (152, 626.667) .. controls (157.1089, 620.422) and (164.3928, 616.837) .. (171.9997, 615.909);
	  \node[text=ForestGreen] at (144, 624) {\tiny$h''$};
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[RoyalBlue]{stealth}}}}] (150.489, 651.985) .. controls (151.091, 644.35) and (153.371, 637.094) .. (157.333, 632) .. controls (161.08, 627.183) and (166.331, 624.299) .. (171.878, 623.35);
	  \node[text=RoyalBlue] at (162, 636) {\tiny$h'$};
	  \draw (171.878, 519.35) .. controls (176.0049, 518.588) and (176.0202, 511.529) .. (180.0195, 511.912) .. controls (187.6195, 512.843) and (194.8954, 516.428) .. (200, 522.667) .. controls (212, 537.333) and (212, 566.667) .. (200, 581.333) .. controls (194.8954, 587.572) and (187.6195, 591.157) .. (180.0195, 592.088);
	  \draw[white, line width=1mm] (180.1363, 519.352) .. controls (176.0103, 518.799) and (176.0021, 511.565) .. (171.9997, 511.909);
	  \draw (180.1363, 584.648) .. controls (176.0094, 585.346) and (176.0197, 592.434) .. (171.9997, 592.091) .. controls (164.3928, 591.163) and (157.1089, 587.578) .. (152, 581.333) .. controls (140, 566.667) and (140, 537.333) .. (152, 522.667) .. controls (157.1089, 516.422) and (164.3928, 512.837) .. (171.9997, 511.909) .. controls (176.0021, 511.565) and (176.0103, 518.799) .. (180.1363, 519.352);
	  \draw[white, line width=1mm] (171.878, 584.65) .. controls (175.9989, 585.396) and (176.0007, 592.523) .. (180.0195, 592.088);
	  \draw (171.878, 584.65) .. controls (175.9989, 585.396) and (176.0007, 592.523) .. (180.0195, 592.088);
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (180.0195, 511.912) .. controls (187.6195, 512.843) and (194.8954, 516.428) .. (200, 522.667) .. controls (212, 537.333) and (212, 566.667) .. (200, 581.333);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.7 with {\arrow[Mulberry]{stealth reversed}}}}] (152, 581.333) .. controls (140, 566.667) and (140, 537.333) .. (152, 522.667) .. controls (157.1089, 516.422) and (164.3928, 512.837) .. (171.9997, 511.909);
	  \node[text=RoyalBlue] at (162, 532) {\tiny$h'$};
	  \draw (180.1363, 584.648) .. controls (196, 580) and (202, 566) .. (202, 552) .. controls (202, 538) and (196, 524) .. (180.1363, 519.352);
	  \draw (171.878, 584.65) .. controls (156, 580) and (150, 566) .. (150, 552) .. controls (150, 538) and (156, 524) .. (171.878, 519.35);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.8 with {\arrow[RoyalBlue]{stealth}}}}] (171.878, 584.65) .. controls (156, 580) and (150, 566) .. (150, 552) .. controls (150, 538) and (156, 524) .. (171.878, 519.35);
	  \node at (176, 496) {$w_r=b$};
	  %––––––––––––––– (3/2,1) 1
	  \draw (325.2924, 668.8823) .. controls (320.5661, 676.5063) and (332.2429, 672.9248) .. (327.5843, 680.5445) arc[start angle=37.8512, end angle=142.1487, radius=40] .. controls (259.7571, 672.9248) and (271.4371, 676.5101) .. (266.7089, 668.8854);
	  \draw (292, 616.2005) .. controls (300, 616.2005) and (292.0772, 624.2414) .. (300.0107, 624.2523);
	  \draw[white, line width=1mm] (300.0002, 616.2014) .. controls (292.0002, 616.2014) and (300.0112, 624.2524) .. (292.0772, 624.2414);
	  \draw[white, line width=1mm] (320.5661, 676.5063) .. controls (325.2921, 668.8823) and (327.5841, 680.5453) .. (332.2431, 672.9253);
	  \draw (325.2924, 668.8823) arc[start angle=-23.7391, end angle=20.1683, x radius=32, y radius=-32] -- (300, 660) -- (300, 687.749) arc[start angle=-82.8192, end angle=-39.8531, x radius=32, y radius=-32] .. controls (325.2924, 668.8823) and (327.5843, 680.5445) .. (332.2429, 672.9248) arc[start angle=-25.0317, end angle=84.2608, x radius=40, y radius=-40] .. controls (292, 616.2005) and (300.0107, 624.2523) .. (292.0772, 624.2414) arc[start angle=97.0414, end angle=143.7852, x radius=32, y radius=-32] -- (296, 652) -- (321.8181, 637.0944) arc[start angle=36.2139, end angle=82.8, x radius=32, y radius=-32];
	  \draw[white, line width=1mm] (259.7571, 672.9248) .. controls (264.4157, 680.5445) and (266.7089, 668.8854) .. (271.4371, 676.5101);
	  \draw (266.7089, 668.8854) arc[start angle=156.2549, end angle=200.1684, radius=32] -- (292, 660) -- (292, 687.749) arc[start angle=97.1808, end angle=140.1381, radius=32] .. controls (266.709, 668.885) and (264.416, 680.545) .. (259.757, 672.925) arc[start angle=154.968, end angle=264.2608, radius=40];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[BrickRed]{stealth}}}}] (300, 687.749) -- (300, 660);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[RoyalBlue]{stealth}}}}] (300, 660) -- (326.0379, 644.9671);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (326.0379, 644.9671) arc[start angle=-20.1683, end angle=23.7391, radius=32];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (296, 696) arc[start angle=90, end angle=142.1487, radius=40];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (265.9621, 644.967) -- (292, 660);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (292, 660) -- (292, 687.749);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (292, 687.749) arc[start angle=97.1808, end angle=140.1381, radius=32];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (260.7789, 637.0402) arc[start angle=-151.7061, end angle=-95.7392, radius=40];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (321.8181, 637.0944) -- (296, 652);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (296, 652) -- (270.1821, 637.094);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (270.1821, 637.094) arc[start angle=-143.7852, end angle=-97.0414, radius=32];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[ForestGreen]{stealth}}}}] (331.2254, 637.0482) arc[start angle=-28.2809, end angle=25.0317, radius=40];
	  \node[text=BrickRed] at (304, 672) {\tiny$h$};
	  \node[text=RoyalBlue] at (318, 658) {\tiny$h'$};
	  \node[text=ForestGreen] at (343, 660) {\tiny$h''$};
	  \draw (325.292, 564.882) .. controls (320.566, 572.506) and (332.243, 568.925) .. (327.584, 576.545) arc[start angle=37.852, end angle=142.148, radius=40] .. controls (259.757, 568.925) and (271.437, 572.51) .. (266.709, 564.885);
	  \draw[white, line width=1mm] (320.5661, 572.5063) .. controls (325.2921, 564.8823) and (327.5841, 576.5453) .. (332.2431, 568.9253);
	  \draw (292, 512.201) .. controls (300, 512.201) and (292.077, 520.241) .. (300.011, 520.252);
	  \draw[white, line width=1mm] (300.0002, 512.2014) .. controls (292.0002, 512.2014) and (300.0112, 520.2524) .. (292.0772, 520.2414);
	  \draw[white, line width=1mm] (259.757, 568.925) .. controls (264.416, 576.545) and (266.709, 564.885) .. (271.437, 572.51);
	  \draw (320.5661, 572.5063) arc[start angle=39.8531, end angle=140.1383, radius=32];
	  \draw (320.566, 572.506) .. controls (325.292, 564.882) and (327.584, 576.545) .. (332.243, 568.925) arc[start angle=-25.032, end angle=84.2608, x radius=40, y radius=-40] .. controls (292, 512.201) and (300.011, 520.252) .. (292.077, 520.241) arc[start angle=97.0417, end angle=143.7854, x radius=32, y radius=-32] -- (296, 548) -- (321.818, 533.094) arc[start angle=36.2146, end angle=82.7995, x radius=32, y radius=-32];
	  \draw (271.437, 572.51) .. controls (266.709, 564.885) and (264.416, 576.545) .. (259.757, 568.925) arc[start angle=154.968, end angle=264.2608, radius=40];
	  \draw (266.7088, 564.8851) arc[start angle=156.2555, end angle=200.1684, radius=32] -- (292, 556);
	  \draw (325.2925, 564.8822) arc[start angle=-23.7389, end angle=20.1684, x radius=32, y radius=-32] -- (300, 556);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[RoyalBlue]{stealth}}}}] (300, 556) -- (326.038, 540.967);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (326.0379, 540.967) arc[start angle=-20.1684, end angle=23.7389, radius=32];
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (265.962, 540.967) -- (292, 556);
	  \node[text=RoyalBlue] at (318, 554) {\tiny$h'$};
	  \draw (292, 556) .. controls (294.6979, 557.6288) and (297.3645, 557.6288) .. (300, 556);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[Mulberry]{stealth}}}}] (331.2252, 533.0479) arc[start angle=-28.2814, end angle=25.032, radius=40];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (321.818, 533.094) -- (296, 548);
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (296, 548) -- (270.182, 533.094);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (270.1821, 533.0941) arc[start angle=-143.7854, end angle=-97.0417, radius=32];
	  \node at (296, 496) {$w_r=1$};
	    %––––––––––––––– (3/2,1) 2
	  \draw (428, 668) .. controls (428, 672) and (420, 672) .. (420, 676);
	  \draw[white, line width=1mm] (420, 668) .. controls (420, 672) and (428, 672) .. (428, 676);
	  \draw (453.292, 668.882) .. controls (448.566, 676.506) and (460.243, 672.925) .. (455.584, 680.545) arc[start angle=37.852, end angle=142.148, radius=40] .. controls (387.757, 672.925) and (399.437, 676.51) .. (394.709, 668.885);
	  \draw (420, 616.201) .. controls (428, 616.201) and (420.077, 624.241) .. (428.011, 624.252);
	  \draw[white, line width=1mm] (428.0002, 616.2014) .. controls (420.0002, 616.2014) and (428.0112, 624.2524) .. (420.0772, 624.2414);
	  \draw[white, line width=1mm] (448.5661, 676.5063) .. controls (453.2921, 668.8823) and (455.5841, 680.5453) .. (460.2431, 672.9253);
	  \draw[white, line width=1mm] (387.757, 672.925) .. controls (392.416, 680.545) and (394.709, 668.885) .. (399.437, 676.51);
	  \draw (420, 668) .. controls (420, 672) and (428, 672) .. (428, 676);
	  \draw (420, 676) -- (420, 687.749) arc[start angle=97.1808, end angle=140.1383, radius=32] .. controls (394.709, 668.885) and (392.416, 680.545) .. (387.757, 672.925) arc[start angle=154.968, end angle=264.2608, radius=40];
	  \draw (394.7088, 668.8851) arc[start angle=156.2555, end angle=200.1684, radius=32] -- (420, 660) -- (420, 668);
	  \draw (453.2925, 668.8822) arc[start angle=-23.7389, end angle=20.1684, x radius=32, y radius=-32] -- (428, 660) -- (428, 668);
	  \draw (428.011, 624.2524) arc[start angle=-82.7995, end angle=-36.2146, radius=32] -- (424, 652) -- (398.182, 637.094) arc[start angle=-143.7854, end angle=-97.0417, radius=32] .. controls (428.011, 624.252) and (420, 616.201) .. (428, 616.201) arc[start angle=-84.2608, end angle=25.032, radius=40] .. controls (455.584, 680.545) and (453.292, 668.882) .. (448.566, 676.506) arc[start angle=39.8528, end angle=82.8193, radius=31.9999] -- (428, 676);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[BrickRed]{stealth}}}}] (428, 687.749) -- (428, 676);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[RoyalBlue]{stealth}}}}] (420, 660) -- (393.962, 644.967);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (393.962, 644.967) arc[start angle=159.8316, end angle=203.7445, x radius=32.0001, y radius=-32.0001];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (424, 696) arc[start angle=-90, end angle=-37.852, x radius=40, y radius=-40];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (454.038, 644.967) -- (428, 660);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (428, 660) -- (428, 668);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (420, 687.749) arc[start angle=97.1808, end angle=140.1383, radius=32];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (388.779, 637.04) arc[start angle=-151.7057, end angle=-95.7392, radius=40];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (449.818, 637.094) -- (424, 652);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (424, 652) -- (398.182, 637.094);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (398.1821, 637.0941) arc[start angle=-143.7854, end angle=-97.0417, radius=32];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[ForestGreen]{stealth}}}}] (459.2252, 637.0479) arc[start angle=-28.2814, end angle=25.032, radius=40];
	  \node[text=ForestGreen] at (471, 660) {\tiny$h''$};
	  \node[text=BrickRed] at (432, 676) {\tiny$h$};
	  \node[text=RoyalBlue] at (405, 658) {\tiny$h'$};
	  \draw (453.292, 564.882) .. controls (448.566, 572.506) and (460.243, 568.925) .. (455.584, 576.545) arc[start angle=37.852, end angle=142.148, radius=40] .. controls (387.757, 568.925) and (399.437, 572.51) .. (394.709, 564.885);
	  \draw[white, line width=1mm] (448.5661, 572.506) .. controls (453.2921, 564.882) and (455.5841, 576.545) .. (460.2431, 568.925);
	  \draw (420, 512.201) .. controls (428, 512.201) and (420.077, 520.241) .. (428.011, 520.252);
	  \draw[white, line width=1mm] (428.0002, 512.201) .. controls (420.0002, 512.201) and (428.0112, 520.252) .. (420.0772, 520.241);
	  \draw[white, line width=1mm] (387.757, 568.925) .. controls (392.416, 576.545) and (394.709, 564.885) .. (399.437, 572.51);
	  \draw (448.5662, 572.5062) arc[start angle=39.8528, end angle=140.1383, radius=32];
	  \draw (448.566, 572.506) .. controls (453.292, 564.882) and (455.584, 576.545) .. (460.243, 568.925) arc[start angle=-25.032, end angle=84.2608, x radius=40, y radius=-40] .. controls (420, 512.201) and (428.011, 520.252) .. (420.077, 520.241) arc[start angle=97.0417, end angle=143.7854, x radius=32, y radius=-32] -- (424, 548) -- (449.818, 533.094) arc[start angle=36.2146, end angle=82.7995, x radius=32, y radius=-32];
	  \draw (399.437, 572.51) .. controls (394.709, 564.885) and (392.416, 576.545) .. (387.757, 568.925) arc[start angle=154.968, end angle=264.2608, radius=40];
	  \draw (394.7088, 564.8851) arc[start angle=156.2555, end angle=200.1684, radius=32] -- (420, 556);
	  \draw (453.2925, 564.8822) arc[start angle=-23.7389, end angle=20.1684, x radius=32, y radius=-32] -- (428, 556);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[RoyalBlue]{stealth reversed}}}}] (393.962, 540.967) -- (420, 556);
	  \draw (420, 556) .. controls (422.698, 557.6287) and (425.3647, 557.6287) .. (428, 556);
	  \node at (424, 496) {$w_r=b$};
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth reversed}}}}] (449.818, 533.094) -- (424, 548);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth reversed}}}}] (424, 548) -- (398.182, 533.094);
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (398.1821, 533.0941) arc[start angle=-143.7854, end angle=-97.0417, radius=32];
	  \node[text=RoyalBlue] at (404, 554) {\tiny$h'$};
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (393.962, 540.967) arc[start angle=159.8316, end angle=203.7445, x radius=32.0001, y radius=-32.0001];
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (454.038, 540.967) -- (428, 556);
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (449.818, 533.094) arc[start angle=36.2146, end angle=82.7995, x radius=32.0001, y radius=-32.0001];
	  %\draw[opacity=1, postaction={
	  %  decorate,
	  %  decoration={markings, mark= at position 0.51 with {\arrow[black]{stealth}}}}] (388.9395, 532.7448) arc[start angle=151.2245, end angle=205.032, x radius=40, y radius=-40];
	  \draw[opacity=1, postaction={
	    decorate,
	    decoration={markings, mark= at position 0.51 with {\arrow[Mulberry]{stealth}}}}] (460.2431, 568.925) arc[start angle=-25.0319, end angle=28.0217, x radius=40.0002, y radius=-40.0002];
	  \draw[densely dotted] (232, 696) -- (232, 496);
	  \draw[densely dotted] (360, 696) -- (360, 496);
	  \draw[densely dotted] (120, 696) -- (120, 496);
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=1]
		  \draw (284, 696.091) .. controls (288.02, 696.434) and (288.009, 689.346) .. (292.136, 688.648) .. controls (297.678, 687.696) and (302.923, 684.813) .. (306.667, 680) .. controls (310.631, 674.903) and (312.911, 667.641) .. (313.508, 660.053) -- (262.487, 659.987) .. controls (263.088, 667.639) and (265.368, 674.902) .. (269.333, 680) .. controls (273.08, 684.817) and (278.331, 687.701) .. (283.878, 688.65);
		  \draw (283.878, 623.35) .. controls (288.005, 622.588) and (288.02, 615.529) .. (292.019, 615.912) .. controls (299.62, 616.843) and (306.895, 620.428) .. (312, 626.667) .. controls (324, 641.333) and (324, 670.667) .. (312, 685.333) .. controls (306.895, 691.572) and (299.62, 695.157) .. (292.019, 696.088);
		  \draw [white, line width=2mm] (292.1363, 623.352) .. controls (288.0103, 622.799) and (288.0021, 615.565) .. (283.9997, 615.909);
		  \draw [white, line width=2mm] (283.878, 688.65) .. controls (287.9989, 689.396) and (288.0007, 696.523) .. (292.0195, 696.088);
		  \draw (284, 696.091) .. controls (276.393, 695.163) and (269.109, 691.578) .. (264, 685.333) .. controls (252, 670.667) and (252, 641.333) .. (264, 626.667) .. controls (269.109, 620.422) and (276.393, 616.837) .. (284, 615.909) .. controls (288.002, 615.565) and (288.01, 622.799) .. (292.136, 623.352) .. controls (297.678, 624.304) and (302.923, 627.187) .. (306.667, 632) .. controls (310.629, 637.095) and (312.909, 644.353) .. (313.507, 651.937) -- (262.489, 651.985) .. controls (263.091, 644.35) and (265.371, 637.094) .. (269.333, 632) .. controls (273.08, 627.183) and (278.331, 624.299) .. (283.878, 623.35);
		  \draw (283.878, 688.65) .. controls (287.999, 689.396) and (288.001, 696.523) .. (292.019, 696.088);
		  \node at (288, 704) {$\ell_1$};
		  \node at (288, 668) {$\ell_2$};
		  \node at (288, 608) {$\ell_3$};
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=1]
		  \draw (252, 548) .. controls (252, 552) and (260, 552) .. (260, 556);
		  \draw [white, line width=2mm] (260, 548) .. controls (260, 552) and (252, 552) .. (252, 556);
		  \draw (276, 584) .. controls (280, 584) and (280, 592) .. (284, 592);
		  \draw [white, line width=2mm] (284, 584) .. controls (280, 584) and (280, 592) .. (276, 592);
		  \draw (260, 548) -- (260, 520) -- (300, 520) -- (300, 584) -- (284, 584);
		  \draw (276, 584) -- (260, 584) -- (260, 556);
		  \draw (284, 592) -- (308, 592) .. controls (348, 592) and (348, 572) .. (348, 552) .. controls (348, 532) and (348, 512) .. (308, 512) -- (252, 512) .. controls (216, 512) and (216, 532) .. (216, 552) .. controls (216, 572) and (216, 592) .. (252, 592) -- (276, 592);
		  \draw (308, 520) .. controls (340, 520) and (340, 536) .. (340, 552) .. controls (340, 568) and (340, 584) .. (308, 584) -- cycle;
		  \draw (252, 548) -- (252, 520) .. controls (224, 520) and (224, 536) .. (224, 552) .. controls (224, 568) and (224, 584) .. (252, 584) -- (252, 556);
		  \draw (260, 548) .. controls (260, 552) and (252, 552) .. (252, 556);
		  \draw (284, 584) .. controls (280, 584) and (280, 592) .. (276, 592);
		  \node at (204, 552) {$\ell_1$};
		  \node at (272, 552) {$\ell_2$};
		  \node at (280, 600) {$\ell_3$};
		  \node at (276, 500) {$\ell_4$};
		  \node at (320, 552) {$\ell_5$};
		  \node at (360, 552) {$\ell_6$};
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.6]
	  \draw (60, 776.091) .. controls (64.02, 776.434) and (64.009, 769.346) .. (68.136, 768.648) .. controls (73.678, 767.696) and (78.923, 764.813) .. (82.667, 760) .. controls (86.631, 754.903) and (88.911, 747.641) .. (89.508, 740.053) -- (38.487, 739.987) .. controls (39.088, 747.639) and (41.368, 754.902) .. (45.333, 760) .. controls (49.08, 764.817) and (54.331, 767.701) .. (59.878, 768.65);
	  \draw (59.878, 703.35) .. controls (64.005, 702.588) and (64.02, 695.529) .. (68.019, 695.912) .. controls (75.62, 696.843) and (82.895, 700.428) .. (88, 706.667) .. controls (100, 721.333) and (100, 750.667) .. (88, 765.333) .. controls (82.895, 771.572) and (75.62, 775.157) .. (68.019, 776.088);
	  \draw [white, line width=1mm] (68.1363, 703.352) .. controls (64.0103, 702.799) and (64.0021, 695.565) .. (59.9997, 695.909);
	  \draw [white, line width=1mm] (59.878, 768.65) .. controls (63.9989, 769.396) and (64.0007, 776.523) .. (68.0195, 776.088);
	  \draw (59.878, 768.65) .. controls (63.999, 769.396) and (64.001, 776.523) .. (68.019, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.7 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (60, 776.091) .. controls (52.393, 775.163) and (45.109, 771.578) .. (40, 765.333);
	  \draw (40, 765.333) .. controls (28, 750.667) and (28, 721.333) .. (40, 706.667) .. controls (45.109, 700.422) and (52.393, 696.837) .. (60, 695.909) .. controls (64.002, 695.565) and (64.01, 702.799) .. (68.136, 703.352) .. controls (73.678, 704.304) and (78.923, 707.187) .. (82.667, 712) .. controls (86.629, 717.095) and (88.909, 724.353) .. (89.507, 731.937) -- (38.489, 731.985) .. controls (39.091, 724.35) and (41.371, 717.094) .. (45.333, 712) .. controls (49.08, 707.183) and (54.331, 704.299) .. (59.878, 703.35);
	  \draw (156, 776.091) .. controls (160.02, 776.434) and (160.009, 769.346) .. (164.136, 768.648) .. controls (169.678, 767.696) and (174.923, 764.813) .. (178.667, 760) .. controls (182.631, 754.903) and (184.911, 747.641) .. (185.508, 740.053) -- (134.487, 739.987) .. controls (135.088, 747.639) and (137.368, 754.902) .. (141.333, 760) .. controls (145.08, 764.817) and (150.331, 767.701) .. (155.878, 768.65);
	  \draw (155.878, 703.35) .. controls (160.005, 702.588) and (160.02, 695.529) .. (164.019, 695.912) .. controls (171.62, 696.843) and (178.895, 700.428) .. (184, 706.667) .. controls (196, 721.333) and (196, 750.667) .. (184, 765.333) .. controls (178.895, 771.572) and (171.62, 775.157) .. (164.019, 776.088);
	  \draw [white, line width=1mm] (164.1363, 703.352) .. controls (160.0103, 702.799) and (160.0021, 695.565) .. (155.9997, 695.909);
	  \draw [white, line width=1mm] (155.878, 768.65) .. controls (159.9989, 769.396) and (160.0007, 776.523) .. (164.0195, 776.088);
	  \draw (155.878, 768.65) .. controls (159.999, 769.396) and (160.001, 776.523) .. (164.019, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.7 with {\arrow[BrickRed]{stealth}}}}
	  ] (156, 776.091) .. controls (148.393, 775.163) and (141.109, 771.578) .. (136, 765.333);
	  \draw (136, 765.333) .. controls (124, 750.667) and (124, 721.333) .. (136, 706.667) .. controls (141.109, 700.422) and (148.393, 696.837) .. (156, 695.909) .. controls (160.002, 695.565) and (160.01, 702.799) .. (164.136, 703.352) .. controls (169.678, 704.304) and (174.923, 707.187) .. (178.667, 712) .. controls (182.629, 717.095) and (184.909, 724.353) .. (185.507, 731.937) -- (134.489, 731.985) .. controls (135.091, 724.35) and (137.371, 717.094) .. (141.333, 712) .. controls (145.08, 707.183) and (150.331, 704.299) .. (155.878, 703.35);
	  \draw (252, 776.091) .. controls (256.02, 776.434) and (256.009, 769.346) .. (260.136, 768.648) .. controls (265.678, 767.696) and (270.923, 764.813) .. (274.667, 760) .. controls (278.631, 754.903) and (280.911, 747.641) .. (281.508, 740.053) -- (230.487, 739.987);
	  \draw (251.878, 703.35) .. controls (256.005, 702.588) and (256.02, 695.529) .. (260.019, 695.912) .. controls (267.62, 696.843) and (274.895, 700.428) .. (280, 706.667) .. controls (292, 721.333) and (292, 750.667) .. (280, 765.333) .. controls (274.895, 771.572) and (267.62, 775.157) .. (260.019, 776.088);
	  \draw [white, line width=1mm] (260.1363, 703.352) .. controls (256.0103, 702.799) and (256.0021, 695.565) .. (251.9997, 695.909);
	  \draw [white, line width=1mm] (251.878, 768.65) .. controls (255.9989, 769.396) and (256.0007, 776.523) .. (260.0195, 776.088);
	  \draw (252, 776.091) .. controls (244.393, 775.163) and (237.109, 771.578) .. (232, 765.333) .. controls (220, 750.667) and (220, 721.333) .. (232, 706.667) .. controls (237.109, 700.422) and (244.393, 696.837) .. (252, 695.909) .. controls (256.002, 695.565) and (256.01, 702.799) .. (260.136, 703.352) .. controls (265.678, 704.304) and (270.923, 707.187) .. (274.667, 712) .. controls (278.629, 717.095) and (280.909, 724.353) .. (281.507, 731.937) -- (230.489, 731.985) .. controls (231.091, 724.35) and (233.371, 717.094) .. (237.333, 712) .. controls (241.08, 707.183) and (246.331, 704.299) .. (251.878, 703.35);
	  \draw (251.878, 768.65) .. controls (255.999, 769.396) and (256.001, 776.523) .. (260.019, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (230.487, 739.987) .. controls (231.088, 747.639) and (233.368, 754.902) .. (237.333, 760) .. controls (241.08, 764.817) and (246.331, 767.701) .. (251.878, 768.65);
	  \draw (348, 776.091) .. controls (352.02, 776.434) and (352.009, 769.346) .. (356.136, 768.648) .. controls (361.678, 767.696) and (366.923, 764.813) .. (370.667, 760) .. controls (374.631, 754.903) and (376.911, 747.641) .. (377.508, 740.053) -- (326.487, 739.987);
	  \draw (347.878, 703.35) .. controls (352.005, 702.588) and (352.02, 695.529) .. (356.019, 695.912) .. controls (363.62, 696.843) and (370.895, 700.428) .. (376, 706.667) .. controls (388, 721.333) and (388, 750.667) .. (376, 765.333) .. controls (370.895, 771.572) and (363.62, 775.157) .. (356.019, 776.088);
	  \draw [white, line width=1mm] (356.1363, 703.352) .. controls (352.0103, 702.799) and (352.0021, 695.565) .. (347.9997, 695.909);
	  \draw [white, line width=1mm] (347.878, 768.65) .. controls (351.9989, 769.396) and (352.0007, 776.523) .. (356.0195, 776.088);
	  \draw (348, 776.091) .. controls (340.393, 775.163) and (333.109, 771.578) .. (328, 765.333) .. controls (316, 750.667) and (316, 721.333) .. (328, 706.667) .. controls (333.109, 700.422) and (340.393, 696.837) .. (348, 695.909) .. controls (352.002, 695.565) and (352.01, 702.799) .. (356.136, 703.352) .. controls (361.678, 704.304) and (366.923, 707.187) .. (370.667, 712) .. controls (374.629, 717.095) and (376.909, 724.353) .. (377.507, 731.937) -- (326.489, 731.985) .. controls (327.091, 724.35) and (329.371, 717.094) .. (333.333, 712) .. controls (337.08, 707.183) and (342.331, 704.299) .. (347.878, 703.35);
	  \draw (347.878, 768.65) .. controls (351.999, 769.396) and (352.001, 776.523) .. (356.019, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth}}}}
	  ] (326.487, 739.987) .. controls (327.088, 747.639) and (329.368, 754.902) .. (333.333, 760) .. controls (337.08, 764.817) and (342.331, 767.701) .. (347.878, 768.65);
	  \draw (444, 776.091) .. controls (448.02, 776.434) and (448.009, 769.346) .. (452.136, 768.648) .. controls (457.678, 767.696) and (462.923, 764.813) .. (466.667, 760) .. controls (470.631, 754.903) and (472.911, 747.641) .. (473.508, 740.053);
	  \draw (443.878, 703.35) .. controls (448.005, 702.588) and (448.02, 695.529) .. (452.019, 695.912) .. controls (459.62, 696.843) and (466.895, 700.428) .. (472, 706.667) .. controls (484, 721.333) and (484, 750.667) .. (472, 765.333) .. controls (466.895, 771.572) and (459.62, 775.157) .. (452.019, 776.088);
	  \draw [white, line width=1mm] (452.1363, 703.352) .. controls (448.0103, 702.799) and (448.0021, 695.565) .. (443.9997, 695.909);
	  \draw [white, line width=1mm] (443.878, 768.65) .. controls (447.9989, 769.396) and (448.0007, 776.523) .. (452.0195, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.06 with {\arrow[black]{stealth}}}}
	  ] (444, 776.091) .. controls (436.393, 775.163) and (429.109, 771.578) .. (424, 765.333) .. controls (412, 750.667) and (412, 721.333) .. (424, 706.667) .. controls (429.109, 700.422) and (436.393, 696.837) .. (444, 695.909) .. controls (448.002, 695.565) and (448.01, 702.799) .. (452.136, 703.352) .. controls (457.678, 704.304) and (462.923, 707.187) .. (466.667, 712) .. controls (470.629, 717.095) and (472.909, 724.353) .. (473.507, 731.937) -- (422.489, 731.985) .. controls (423.091, 724.35) and (425.371, 717.094) .. (429.333, 712) .. controls (433.08, 707.183) and (438.331, 704.299) .. (443.878, 703.35);
	  \draw (443.878, 768.65) .. controls (447.999, 769.396) and (448.001, 776.523) .. (452.019, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.55 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (473.508, 740.053) -- (422.487, 739.987);
	  \draw (422.487, 739.987) .. controls (423.088, 747.639) and (425.368, 754.902) .. (429.333, 760) .. controls (433.08, 764.817) and (438.331, 767.701) .. (443.878, 768.65);
	  \draw (540, 776.091) .. controls (544.02, 776.434) and (544.009, 769.346) .. (548.136, 768.648) .. controls (553.678, 767.696) and (558.923, 764.813) .. (562.667, 760) .. controls (566.631, 754.903) and (568.911, 747.641) .. (569.508, 740.053);
	  \draw (539.878, 703.35) .. controls (544.005, 702.588) and (544.02, 695.529) .. (548.019, 695.912) .. controls (555.62, 696.843) and (562.895, 700.428) .. (568, 706.667) .. controls (580, 721.333) and (580, 750.667) .. (568, 765.333) .. controls (562.895, 771.572) and (555.62, 775.157) .. (548.019, 776.088);
	  \draw [white, line width=1mm] (548.1363, 703.352) .. controls (544.0103, 702.799) and (544.0021, 695.565) .. (539.9997, 695.909);
	  \draw [white, line width=1mm] (539.878, 768.65) .. controls (543.9989, 769.396) and (544.0007, 776.523) .. (548.0195, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.06 with {\arrow[black]{stealth reversed}}}}
	  ] (540, 776.091) .. controls (532.393, 775.163) and (525.109, 771.578) .. (520, 765.333) .. controls (508, 750.667) and (508, 721.333) .. (520, 706.667) .. controls (525.109, 700.422) and (532.393, 696.837) .. (540, 695.909) .. controls (544.002, 695.565) and (544.01, 702.799) .. (548.136, 703.352) .. controls (553.678, 704.304) and (558.923, 707.187) .. (562.667, 712) .. controls (566.629, 717.095) and (568.909, 724.353) .. (569.507, 731.937) -- (518.489, 731.985) .. controls (519.091, 724.35) and (521.371, 717.094) .. (525.333, 712) .. controls (529.08, 707.183) and (534.331, 704.299) .. (539.878, 703.35);
	  \draw (539.878, 768.65) .. controls (543.999, 769.396) and (544.001, 776.523) .. (548.019, 776.088);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.55 with {\arrow[BrickRed]{stealth}}}}
	  ] (569.508, 740.053) -- (518.487, 739.987);
	  \draw (518.487, 739.987) .. controls (519.088, 747.639) and (521.368, 754.902) .. (525.333, 760) .. controls (529.08, 764.817) and (534.331, 767.701) .. (539.878, 768.65);
	  \draw [->] (64, 684) -- (64, 660);
	  \draw [->] (160, 684) -- (160, 660);
	  \draw [->] (256, 684) -- (256, 660);
	  \draw [->] (352, 684) -- (352, 660);
	  \draw [->] (448, 684) -- (448, 660);
	  \draw [->] (544, 684) -- (544, 660);
	  \draw (64, 648) .. controls (76, 648) and (82.895, 643.572) .. (88, 637.333) .. controls (100, 622.667) and (100, 593.333) .. (88, 578.667) .. controls (82.895, 572.428) and (75.62, 568.843) .. (68.019, 567.912) .. controls (64.02, 567.529) and (63.9973, 576.0083) .. (59.9968, 576.2498) .. controls (54.7433, 576.9533) and (49.7383, 579.1448) .. (46.0105, 583.6637);
	  \draw [white, line width=1mm] (68.0152, 576.2409) .. controls (64.0168, 575.9721) and (64.0021, 567.565) .. (59.9997, 567.909);
	  \draw (64, 648) .. controls (52, 648) and (45.109, 643.578) .. (40, 637.333) .. controls (28, 622.667) and (28, 593.333) .. (40, 578.667) .. controls (45.109, 572.422) and (52.393, 568.837) .. (60, 567.909) .. controls (64.002, 567.565) and (64.0068, 575.9783) .. (68.0152, 576.2409) .. controls (73.282, 576.9346) and (78.2836, 579.1255) .. (82.0105, 583.6637) .. controls (86.6667, 589.3333) and (89.3333, 598.6667) .. (89.3333, 608) .. controls (89.3333, 617.3333) and (86.6667, 626.6667) .. (81.9921, 632.328) .. controls (77.3175, 637.9893) and (70.635, 639.9786) .. (63.9684, 639.9786) .. controls (57.3017, 639.9786) and (50.6508, 637.9893) .. (45.9921, 632.328) .. controls (41.3333, 626.6667) and (38.6667, 617.3333) .. (38.6667, 608) .. controls (38.6667, 598.6667) and (41.3333, 589.3333) .. (46.0105, 583.6637);
	  \draw (160, 648) .. controls (172, 648) and (178.895, 643.572) .. (184, 637.333) .. controls (196, 622.667) and (196, 593.333) .. (184, 578.667) .. controls (178.895, 572.428) and (171.62, 568.843) .. (164.019, 567.912) .. controls (160.02, 567.529) and (159.9973, 576.008) .. (155.9968, 576.25) .. controls (150.7433, 576.953) and (145.7383, 579.145) .. (142.0105, 583.664);
	  \draw [white, line width=1mm] (164.0152, 576.241) .. controls (160.0168, 575.972) and (160.0021, 567.565) .. (155.9997, 567.909);
	  \draw (160, 648) .. controls (148, 648) and (141.109, 643.578) .. (136, 637.333) .. controls (124, 622.667) and (124, 593.333) .. (136, 578.667) .. controls (141.109, 572.422) and (148.393, 568.837) .. (156, 567.909) .. controls (160.002, 567.565) and (160.0068, 575.978) .. (164.0152, 576.241) .. controls (169.282, 576.935) and (174.2836, 579.126) .. (178.0105, 583.664) .. controls (182.6667, 589.333) and (185.3333, 598.667) .. (185.3333, 608) .. controls (185.3333, 617.333) and (182.6667, 626.667) .. (177.9921, 632.328) .. controls (173.3175, 637.989) and (166.635, 639.979) .. (159.9684, 639.979) .. controls (153.3017, 639.979) and (146.6508, 637.989) .. (141.9921, 632.328) .. controls (137.3333, 626.667) and (134.6667, 617.333) .. (134.6667, 608) .. controls (134.6667, 598.667) and (137.3333, 589.333) .. (142.0105, 583.664);
	  \draw (256, 648) .. controls (268, 648) and (274.895, 643.572) .. (280, 637.333) .. controls (292, 622.667) and (292, 593.333) .. (280, 578.667) .. controls (274.895, 572.428) and (267.62, 568.843) .. (260.019, 567.912) .. controls (256.02, 567.529) and (255.9973, 576.008) .. (251.9968, 576.25) .. controls (246.7433, 576.953) and (241.7383, 579.145) .. (238.0105, 583.664);
	  \draw [white, line width=1mm] (260.0152, 576.241) .. controls (256.0168, 575.972) and (256.0021, 567.565) .. (251.9997, 567.909);
	  \draw (256, 648) .. controls (244, 648) and (237.109, 643.578) .. (232, 637.333) .. controls (220, 622.667) and (220, 593.333) .. (232, 578.667) .. controls (237.109, 572.422) and (244.393, 568.837) .. (252, 567.909) .. controls (256.002, 567.565) and (256.0068, 575.978) .. (260.0152, 576.241) .. controls (265.282, 576.935) and (270.2836, 579.126) .. (274.0105, 583.664) .. controls (278.6667, 589.333) and (281.3333, 598.667) .. (281.3333, 608) .. controls (281.3333, 617.333) and (278.6667, 626.667) .. (273.9921, 632.328) .. controls (269.3175, 637.989) and (262.635, 639.979) .. (255.9684, 639.979) .. controls (249.3017, 639.979) and (242.6508, 637.989) .. (237.9921, 632.328) .. controls (233.3333, 626.667) and (230.6667, 617.333) .. (230.6667, 608) .. controls (230.6667, 598.667) and (233.3333, 589.333) .. (238.0105, 583.664);
	  \draw (352, 648) .. controls (364, 648) and (370.895, 643.572) .. (376, 637.333) .. controls (388, 622.667) and (388, 593.333) .. (376, 578.667) .. controls (370.895, 572.428) and (363.62, 568.843) .. (356.019, 567.912) .. controls (352.02, 567.529) and (351.9973, 576.008) .. (347.9968, 576.25) .. controls (342.7433, 576.953) and (337.7383, 579.145) .. (334.0105, 583.664);
	  \draw [white, line width=1mm] (356.0152, 576.241) .. controls (352.0168, 575.972) and (352.0021, 567.565) .. (347.9997, 567.909);
	  \draw (352, 648) .. controls (340, 648) and (333.109, 643.578) .. (328, 637.333) .. controls (316, 622.667) and (316, 593.333) .. (328, 578.667) .. controls (333.109, 572.422) and (340.393, 568.837) .. (348, 567.909) .. controls (352.002, 567.565) and (352.0068, 575.978) .. (356.0152, 576.241) .. controls (361.282, 576.935) and (366.2836, 579.126) .. (370.0105, 583.664) .. controls (374.6667, 589.333) and (377.3333, 598.667) .. (377.3333, 608) .. controls (377.3333, 617.333) and (374.6667, 626.667) .. (369.9921, 632.328) .. controls (365.3175, 637.989) and (358.635, 639.979) .. (351.9684, 639.979) .. controls (345.3017, 639.979) and (338.6508, 637.989) .. (333.9921, 632.328) .. controls (329.3333, 626.667) and (326.6667, 617.333) .. (326.6667, 608) .. controls (326.6667, 598.667) and (329.3333, 589.333) .. (334.0105, 583.664);
	  \draw (444, 648.091) .. controls (448.02, 648.434) and (448.009, 641.346) .. (452.136, 640.648) .. controls (457.678, 639.696) and (462.923, 636.813) .. (466.667, 632) .. controls (470.631, 626.903) and (471.657, 623.6351) .. (472.3763, 619.9226) .. controls (473.0955, 616.2101) and (473.508, 612.053) .. (473.5075, 608);
	  \draw [white, line width=1mm] (443.878, 640.65) .. controls (447.9989, 641.396) and (448.0007, 648.523) .. (452.0195, 648.088);
	  \draw (443.878, 640.65) .. controls (447.999, 641.396) and (448.001, 648.523) .. (452.019, 648.088);
	  \draw (443.878, 575.35) .. controls (448.005, 574.588) and (448.02, 567.529) .. (452.019, 567.912) .. controls (459.62, 568.843) and (466.895, 572.428) .. (472, 578.667) .. controls (484, 593.333) and (484, 622.667) .. (472, 637.333) .. controls (466.895, 643.572) and (459.62, 647.157) .. (452.019, 648.088);
	  \draw [white, line width=1mm] (452.1363, 575.352) .. controls (448.0103, 574.799) and (448.0021, 567.565) .. (443.9997, 567.909);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (422.488, 607.999) .. controls (422.487, 611.987) and (422.9015, 616.1762) .. (423.6218, 619.9049) .. controls (424.342, 623.6337) and (425.368, 626.902) .. (429.333, 632) .. controls (433.08, 636.817) and (438.331, 639.701) .. (443.878, 640.65);
	  \draw (422.488, 608) .. controls (422.489, 603.985) and (422.904, 599.8047) .. (423.6245, 596.082) .. controls (424.345, 592.3592) and (425.371, 589.094) .. (429.333, 584) .. controls (433.08, 579.183) and (438.331, 576.299) .. (443.878, 575.35);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[RoyalBlue]{stealth reversed}}}}
	  ] (444, 648.091) .. controls (436.393, 647.163) and (429.109, 643.578) .. (424, 637.333);
	  \draw (424, 637.333) .. controls (412, 622.667) and (412, 593.333) .. (424, 578.667) .. controls (429.109, 572.422) and (436.393, 568.837) .. (444, 567.909) .. controls (448.002, 567.565) and (448.01, 574.799) .. (452.136, 575.352) .. controls (457.678, 576.304) and (462.923, 579.187) .. (466.667, 584) .. controls (470.629, 589.095) and (471.655, 592.3611) .. (472.3745, 596.0716) .. controls (473.094, 599.7821) and (473.507, 603.937) .. (473.5075, 608);
	  \draw (540, 648.091) .. controls (544.02, 648.434) and (544.009, 641.346) .. (548.136, 640.648) .. controls (553.678, 639.696) and (558.923, 636.813) .. (562.667, 632) .. controls (566.631, 626.903) and (567.657, 623.635) .. (568.3763, 619.9225) .. controls (569.0955, 616.21) and (569.508, 612.053) .. (569.508, 608);
	  \draw [white, line width=1mm] (539.878, 640.65) .. controls (543.9989, 641.396) and (544.0007, 648.523) .. (548.0195, 648.088);
	  \draw (539.878, 640.65) .. controls (543.999, 641.396) and (544.001, 648.523) .. (548.019, 648.088);
	  \draw (539.878, 575.35) .. controls (544.005, 574.588) and (544.02, 567.529) .. (548.019, 567.912) .. controls (555.62, 568.843) and (562.895, 572.428) .. (568, 578.667) .. controls (580, 593.333) and (580, 622.667) .. (568, 637.333) .. controls (562.895, 643.572) and (555.62, 647.157) .. (548.019, 648.088);
	  \draw [white, line width=1mm] (548.1363, 575.352) .. controls (544.0103, 574.799) and (544.0021, 567.565) .. (539.9997, 567.909);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth}}}}
	  ] (518.488, 607.999) .. controls (518.487, 611.987) and (518.9015, 616.176) .. (519.6218, 619.9047) .. controls (520.342, 623.6335) and (521.368, 626.902) .. (525.333, 632) .. controls (529.08, 636.817) and (534.331, 639.701) .. (539.878, 640.65);
	  \draw (518.488, 608) .. controls (518.489, 603.985) and (518.904, 599.8045) .. (519.6245, 596.0818) .. controls (520.345, 592.359) and (521.371, 589.094) .. (525.333, 584) .. controls (529.08, 579.183) and (534.331, 576.299) .. (539.878, 575.35);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[RoyalBlue]{stealth}}}}
	  ] (540, 648.091) .. controls (532.393, 647.163) and (525.109, 643.578) .. (520, 637.333);
	  \draw (520, 637.333) .. controls (508, 622.667) and (508, 593.333) .. (520, 578.667) .. controls (525.109, 572.422) and (532.393, 568.837) .. (540, 567.909) .. controls (544.002, 567.565) and (544.01, 574.799) .. (548.136, 575.352) .. controls (553.678, 576.304) and (558.923, 579.187) .. (562.667, 584) .. controls (566.629, 589.095) and (567.655, 592.361) .. (568.3745, 596.0715) .. controls (569.094, 599.782) and (569.507, 603.937) .. (569.508, 608);
	  %%%%%
	  \draw [densely dotted] (16, 544)  -- (592, 544);
	  %%%%%
	  \draw [shift={(544, 311.529)}, scale=-1] (0, 0) .. controls (12, 0) and (18.895, -4.428) .. (24, -10.667) .. controls (36, -25.333) and (36, -54.667) .. (24, -69.333) .. controls (18.895, -75.572) and (11.62, -79.157) .. (4.019, -80.088) .. controls (0.02, -80.471) and (-0.0027, -71.992) .. (-4.0032, -71.75) .. controls (-9.2567, -71.047) and (-14.2617, -68.855) .. (-17.9895, -64.336);
	  \draw [shift={(539.985, 383.288)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-3.9984, -0.269) and (-4.0131, -8.676) .. (-8.0155, -8.332);
	  \draw [shift={(544, 311.529)}, scale=-1] (0, 0) .. controls (-12, 0) and (-18.891, -4.422) .. (-24, -10.667) .. controls (-36, -25.333) and (-36, -54.667) .. (-24, -69.333) .. controls (-18.891, -75.578) and (-11.607, -79.163) .. (-4, -80.091) .. controls (0.002, -80.435) and (0.0068, -72.022) .. (4.0152, -71.759) .. controls (9.282, -71.065) and (14.2836, -68.874) .. (18.0105, -64.336) .. controls (22.6667, -58.667) and (25.3333, -49.333) .. (25.3333, -40) .. controls (25.3333, -30.667) and (22.6667, -21.333) .. (17.9921, -15.672) .. controls (13.3175, -10.011) and (6.635, -8.021) .. (-0.0316, -8.021) .. controls (-6.6983, -8.021) and (-13.3492, -10.011) .. (-18.0079, -15.672) .. controls (-22.6667, -21.333) and (-25.3333, -30.667) .. (-25.3333, -40) .. controls (-25.3333, -49.333) and (-22.6667, -58.667) .. (-17.9895, -64.336);
	  \draw [shift={(448, 311.529)}, scale=-1] (0, 0) .. controls (12, 0) and (18.895, -4.428) .. (24, -10.667) .. controls (36, -25.333) and (36, -54.667) .. (24, -69.333) .. controls (18.895, -75.572) and (11.62, -79.157) .. (4.019, -80.088) .. controls (0.02, -80.471) and (-0.0027, -71.992) .. (-4.0032, -71.75) .. controls (-9.2567, -71.047) and (-14.2617, -68.855) .. (-17.9895, -64.336);
	  \draw [shift={(443.985, 383.288)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-3.9984, -0.269) and (-4.0131, -8.676) .. (-8.0155, -8.332);
	  \draw [shift={(448, 311.529)}, scale=-1] (0, 0) .. controls (-12, 0) and (-18.891, -4.422) .. (-24, -10.667) .. controls (-36, -25.333) and (-36, -54.667) .. (-24, -69.333) .. controls (-18.891, -75.578) and (-11.607, -79.163) .. (-4, -80.091) .. controls (0.002, -80.435) and (0.0068, -72.022) .. (4.0152, -71.759) .. controls (9.282, -71.065) and (14.2836, -68.874) .. (18.0105, -64.336) .. controls (22.6667, -58.667) and (25.3333, -49.333) .. (25.3333, -40) .. controls (25.3333, -30.667) and (22.6667, -21.333) .. (17.9921, -15.672) .. controls (13.3175, -10.011) and (6.635, -8.021) .. (-0.0316, -8.021) .. controls (-6.6983, -8.021) and (-13.3492, -10.011) .. (-18.0079, -15.672) .. controls (-22.6667, -21.333) and (-25.3333, -30.667) .. (-25.3333, -40) .. controls (-25.3333, -49.333) and (-22.6667, -58.667) .. (-17.9895, -64.336);
	  \draw [shift={(352, 311.529)}, scale=-1] (0, 0) .. controls (12, 0) and (18.895, -4.428) .. (24, -10.667) .. controls (36, -25.333) and (36, -54.667) .. (24, -69.333) .. controls (18.895, -75.572) and (11.62, -79.157) .. (4.019, -80.088) .. controls (0.02, -80.471) and (-0.0027, -71.992) .. (-4.0032, -71.75) .. controls (-9.2567, -71.047) and (-14.2617, -68.855) .. (-17.9895, -64.336);
	  \draw [shift={(347.985, 383.288)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-3.9984, -0.269) and (-4.0131, -8.676) .. (-8.0155, -8.332);
	  \draw [shift={(352, 311.529)}, scale=-1] (0, 0) .. controls (-12, 0) and (-18.891, -4.422) .. (-24, -10.667) .. controls (-36, -25.333) and (-36, -54.667) .. (-24, -69.333) .. controls (-18.891, -75.578) and (-11.607, -79.163) .. (-4, -80.091) .. controls (0.002, -80.435) and (0.0068, -72.022) .. (4.0152, -71.759) .. controls (9.282, -71.065) and (14.2836, -68.874) .. (18.0105, -64.336) .. controls (22.6667, -58.667) and (25.3333, -49.333) .. (25.3333, -40) .. controls (25.3333, -30.667) and (22.6667, -21.333) .. (17.9921, -15.672) .. controls (13.3175, -10.011) and (6.635, -8.021) .. (-0.0316, -8.021) .. controls (-6.6983, -8.021) and (-13.3492, -10.011) .. (-18.0079, -15.672) .. controls (-22.6667, -21.333) and (-25.3333, -30.667) .. (-25.3333, -40) .. controls (-25.3333, -49.333) and (-22.6667, -58.667) .. (-17.9895, -64.336);
	  \draw [shift={(256, 311.529)}, scale=-1] (0, 0) .. controls (12, 0) and (18.895, -4.428) .. (24, -10.667) .. controls (36, -25.333) and (36, -54.667) .. (24, -69.333) .. controls (18.895, -75.572) and (11.62, -79.157) .. (4.019, -80.088) .. controls (0.02, -80.471) and (-0.0027, -71.992) .. (-4.0032, -71.75) .. controls (-9.2567, -71.047) and (-14.2617, -68.855) .. (-17.9895, -64.336);
	  \draw [shift={(251.985, 383.288)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-3.9984, -0.269) and (-4.0131, -8.676) .. (-8.0155, -8.332);
	  \draw [shift={(256, 311.529)}, scale=-1] (0, 0) .. controls (-12, 0) and (-18.891, -4.422) .. (-24, -10.667) .. controls (-36, -25.333) and (-36, -54.667) .. (-24, -69.333) .. controls (-18.891, -75.578) and (-11.607, -79.163) .. (-4, -80.091) .. controls (0.002, -80.435) and (0.0068, -72.022) .. (4.0152, -71.759) .. controls (9.282, -71.065) and (14.2836, -68.874) .. (18.0105, -64.336) .. controls (22.6667, -58.667) and (25.3333, -49.333) .. (25.3333, -40) .. controls (25.3333, -30.667) and (22.6667, -21.333) .. (17.9921, -15.672) .. controls (13.3175, -10.011) and (6.635, -8.021) .. (-0.0316, -8.021) .. controls (-6.6983, -8.021) and (-13.3492, -10.011) .. (-18.0079, -15.672) .. controls (-22.6667, -21.333) and (-25.3333, -30.667) .. (-25.3333, -40) .. controls (-25.3333, -49.333) and (-22.6667, -58.667) .. (-17.9895, -64.336);
	  \draw [shift={(164, 311.961)}, scale=-1] (0, 0) .. controls (4.02, 0.343) and (4.009, -6.745) .. (8.136, -7.443) .. controls (13.678, -8.395) and (18.923, -11.278) .. (22.667, -16.091) .. controls (26.631, -21.188) and (27.657, -24.456) .. (28.3763, -28.1685) .. controls (29.0955, -31.881) and (29.508, -36.038) .. (29.508, -40.091);
	  \draw [shift={(164.122, 319.4)}, scale=-1, white, line width=1mm] (0, 0) .. controls (4.1209, 0.746) and (4.1227, 7.873) .. (8.1415, 7.438);
	  \draw [shift={(164.122, 319.4)}, scale=-1] (0, 0) .. controls (4.121, 0.746) and (4.123, 7.873) .. (8.141, 7.438);
	  \draw [shift={(164.122, 384.7)}, scale=-1] (0, 0) .. controls (4.127, -0.762) and (4.142, -7.821) .. (8.141, -7.438) .. controls (15.742, -6.507) and (23.017, -2.922) .. (28.122, 3.317) .. controls (40.122, 17.983) and (40.122, 47.317) .. (28.122, 61.983) .. controls (23.017, 68.222) and (15.742, 71.807) .. (8.141, 72.738);
	  \draw [shift={(155.864, 384.698)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-4.126, -0.553) and (-4.1342, -7.787) .. (-8.1366, -7.443);
	  \draw [shift={(185.512, 352.053)}, scale=-1, opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (0, 0) .. controls (-0.001, 3.988) and (0.4135, 8.177) .. (1.1338, 11.9057) .. controls (1.854, 15.6345) and (2.88, 18.903) .. (6.845, 24.001) .. controls (10.592, 28.818) and (15.843, 31.702) .. (21.39, 32.651);
	  \draw [shift={(185.512, 352.052)}, scale=-1] (0, 0) .. controls (0.001, -4.015) and (0.416, -8.1955) .. (1.1365, -11.9182) .. controls (1.857, -15.641) and (2.883, -18.906) .. (6.845, -24) .. controls (10.592, -28.817) and (15.843, -31.701) .. (21.39, -32.65);
	  \draw [shift={(164, 311.961)}, scale=-1, opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[RoyalBlue]{stealth reversed}}}}
	  ] (0, 0) .. controls (-7.607, -0.928) and (-14.891, -4.513) .. (-20, -10.758);
	  \draw [shift={(184, 322.719)}, scale=-1] (0, 0) .. controls (-12, -14.666) and (-12, -44) .. (0, -58.666) .. controls (5.109, -64.911) and (12.393, -68.496) .. (20, -69.424) .. controls (24.002, -69.768) and (24.01, -62.534) .. (28.136, -61.981) .. controls (33.678, -61.029) and (38.923, -58.146) .. (42.667, -53.333) .. controls (46.629, -48.238) and (47.655, -44.972) .. (48.3745, -41.2615) .. controls (49.094, -37.551) and (49.507, -33.396) .. (49.508, -29.333);
	  \draw [shift={(68, 311.961)}, scale=-1] (0, 0) .. controls (4.02, 0.343) and (4.009, -6.745) .. (8.136, -7.443) .. controls (13.678, -8.395) and (18.923, -11.278) .. (22.667, -16.091) .. controls (26.631, -21.188) and (27.657, -24.456) .. (28.3763, -28.1685) .. controls (29.0955, -31.881) and (29.508, -36.038) .. (29.508, -40.091);
	  \draw [shift={(68.122, 319.402)}, scale=-1, white, line width=1mm] (0, 0) .. controls (4.1209, 0.746) and (4.1227, 7.873) .. (8.1415, 7.438);
	  \draw [shift={(68.122, 319.402)}, scale=-1] (0, 0) .. controls (4.121, 0.746) and (4.123, 7.873) .. (8.141, 7.438);
	  \draw [shift={(68.122, 384.702)}, scale=-1] (0, 0) .. controls (4.127, -0.762) and (4.142, -7.821) .. (8.141, -7.438) .. controls (15.742, -6.507) and (23.017, -2.922) .. (28.122, 3.317) .. controls (40.122, 17.983) and (40.122, 47.317) .. (28.122, 61.983) .. controls (23.017, 68.222) and (15.742, 71.807) .. (8.141, 72.738);
	  \draw [shift={(59.864, 384.7)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-4.126, -0.553) and (-4.1342, -7.787) .. (-8.1366, -7.443);
	  \draw [shift={(89.512, 352.053)}, scale=-1, opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[RoyalBlue]{stealth reversed}}}}
	  ] (0, 0) .. controls (-0.001, 3.988) and (0.4135, 8.177) .. (1.1338, 11.9057) .. controls (1.854, 15.6345) and (2.88, 18.903) .. (6.845, 24.001) .. controls (10.592, 28.818) and (15.843, 31.702) .. (21.39, 32.651);
	  \draw [shift={(89.512, 352.052)}, scale=-1] (0, 0) .. controls (0.001, -4.015) and (0.416, -8.1955) .. (1.1365, -11.9182) .. controls (1.857, -15.641) and (2.883, -18.906) .. (6.845, -24) .. controls (10.592, -28.817) and (15.843, -31.701) .. (21.39, -32.65);
	  \draw [shift={(68, 311.961)}, scale=-1,opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (0, 0) .. controls (-7.607, -0.928) and (-14.891, -4.513) .. (-20, -10.758);
	  \draw [shift={(88, 322.719)}, scale=-1] (0, 0) .. controls (-12, -14.666) and (-12, -44) .. (0, -58.666) .. controls (5.109, -64.911) and (12.393, -68.496) .. (20, -69.424) .. controls (24.002, -69.768) and (24.01, -62.534) .. (28.136, -61.981) .. controls (33.678, -61.029) and (38.923, -58.146) .. (42.667, -53.333) .. controls (46.629, -48.238) and (47.655, -44.972) .. (48.3745, -41.2615) .. controls (49.094, -37.551) and (49.507, -33.396) .. (49.508, -29.333);
	  \draw [->] (544, 428)  -- (544, 404);
	  \draw [->] (448, 428)  -- (448, 404);
	  \draw [->] (352, 428)  -- (352, 404);
	  \draw [->] (256, 428)  -- (256, 404);
	  \draw [->] (160, 428)  -- (160, 404);
	  \draw [->] (64, 428)  -- (64, 404);
	  \draw [shift={(548, 439.959)}, scale=-1] (0, 0) .. controls (4.02, 0.343) and (4.009, -6.745) .. (8.136, -7.443) .. controls (13.678, -8.395) and (18.923, -11.278) .. (22.667, -16.091) .. controls (26.631, -21.188) and (28.911, -28.45) .. (29.508, -36.038)  -- (-21.513, -36.104) .. controls (-20.912, -28.452) and (-18.632, -21.189) .. (-14.667, -16.091) .. controls (-10.92, -11.274) and (-5.669, -8.39) .. (-0.122, -7.441);
	  \draw [shift={(548.122, 512.7)}, scale=-1] (0, 0) .. controls (4.127, -0.762) and (4.142, -7.821) .. (8.141, -7.438) .. controls (15.742, -6.507) and (23.017, -2.922) .. (28.122, 3.317) .. controls (40.122, 17.983) and (40.122, 47.317) .. (28.122, 61.983) .. controls (23.017, 68.222) and (15.742, 71.807) .. (8.141, 72.738);
	  \draw [shift={(539.864, 512.698)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-4.126, -0.553) and (-4.1342, -7.787) .. (-8.1366, -7.443);
	  \draw [shift={(548.122, 447.4)}, scale=-1, white, line width=1mm] (0, 0) .. controls (4.1209, 0.746) and (4.1227, 7.873) .. (8.1415, 7.438);
	  \draw [shift={(548.122, 447.4)}, scale=-1] (0, 0) .. controls (4.121, 0.746) and (4.123, 7.873) .. (8.141, 7.438);
	  \draw [shift={(548, 439.959)}, scale=-1, opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (0, 0) .. controls (-7.607, -0.928) and (-14.891, -4.513) .. (-20, -10.758);
	  \draw [shift={(568, 450.717)}, scale=-1] (0, 0) .. controls (-12, -14.666) and (-12, -44) .. (0, -58.666) .. controls (5.109, -64.911) and (12.393, -68.496) .. (20, -69.424) .. controls (24.002, -69.768) and (24.01, -62.534) .. (28.136, -61.981) .. controls (33.678, -61.029) and (38.923, -58.146) .. (42.667, -53.333) .. controls (46.629, -48.238) and (48.909, -40.98) .. (49.507, -33.396)  -- (-1.511, -33.348) .. controls (-0.909, -40.983) and (1.371, -48.239) .. (5.333, -53.333) .. controls (9.08, -58.15) and (14.331, -61.034) .. (19.878, -61.983);
	  \draw [shift={(452, 439.959)}, scale=-1] (0, 0) .. controls (4.02, 0.343) and (4.009, -6.745) .. (8.136, -7.443) .. controls (13.678, -8.395) and (18.923, -11.278) .. (22.667, -16.091) .. controls (26.631, -21.188) and (28.911, -28.45) .. (29.508, -36.038)  -- (-21.513, -36.104) .. controls (-20.912, -28.452) and (-18.632, -21.189) .. (-14.667, -16.091) .. controls (-10.92, -11.274) and (-5.669, -8.39) .. (-0.122, -7.441);
	  \draw [shift={(452.122, 512.7)}, scale=-1] (0, 0) .. controls (4.127, -0.762) and (4.142, -7.821) .. (8.141, -7.438) .. controls (15.742, -6.507) and (23.017, -2.922) .. (28.122, 3.317) .. controls (40.122, 17.983) and (40.122, 47.317) .. (28.122, 61.983) .. controls (23.017, 68.222) and (15.742, 71.807) .. (8.141, 72.738);
	  \draw [shift={(443.864, 512.698)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-4.126, -0.553) and (-4.1342, -7.787) .. (-8.1366, -7.443);
	  \draw [shift={(452.122, 447.4)}, scale=-1, white, line width=1mm] (0, 0) .. controls (4.1209, 0.746) and (4.1227, 7.873) .. (8.1415, 7.438);
	  \draw [shift={(452.122, 447.4)}, scale=-1] (0, 0) .. controls (4.121, 0.746) and (4.123, 7.873) .. (8.141, 7.438);
	  \draw [shift={(452, 439.959)}, scale=-1, opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[BrickRed]{stealth}}}}
	  ] (0, 0) .. controls (-7.607, -0.928) and (-14.891, -4.513) .. (-20, -10.758);
	  \draw [shift={(472, 450.717)}, scale=-1] (0, 0) .. controls (-12, -14.666) and (-12, -44) .. (0, -58.666) .. controls (5.109, -64.911) and (12.393, -68.496) .. (20, -69.424) .. controls (24.002, -69.768) and (24.01, -62.534) .. (28.136, -61.981) .. controls (33.678, -61.029) and (38.923, -58.146) .. (42.667, -53.333) .. controls (46.629, -48.238) and (48.909, -40.98) .. (49.507, -33.396)  -- (-1.511, -33.348) .. controls (-0.909, -40.983) and (1.371, -48.239) .. (5.333, -53.333) .. controls (9.08, -58.15) and (14.331, -61.034) .. (19.878, -61.983);
	  \draw [shift={(356, 439.961)}, scale=-1] (0, 0) .. controls (4.02, 0.343) and (4.009, -6.745) .. (8.136, -7.443) .. controls (13.678, -8.395) and (18.923, -11.278) .. (22.667, -16.091) .. controls (26.631, -21.188) and (28.911, -28.45) .. (29.508, -36.038)  -- (-21.513, -36.104);
	  \draw [shift={(356.122, 512.702)}, scale=-1] (0, 0) .. controls (4.127, -0.762) and (4.142, -7.821) .. (8.141, -7.438) .. controls (15.742, -6.507) and (23.017, -2.922) .. (28.122, 3.317) .. controls (40.122, 17.983) and (40.122, 47.317) .. (28.122, 61.983) .. controls (23.017, 68.222) and (15.742, 71.807) .. (8.141, 72.738);
	  \draw [shift={(347.864, 512.7)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-4.126, -0.553) and (-4.1342, -7.787) .. (-8.1366, -7.443);
	  \draw [shift={(356.122, 447.402)}, scale=-1, white, line width=1mm] (0, 0) .. controls (4.1209, 0.746) and (4.1227, 7.873) .. (8.1415, 7.438);
	  \draw [shift={(356, 439.961)}, scale=-1] (0, 0) .. controls (-7.607, -0.928) and (-14.891, -4.513) .. (-20, -10.758) .. controls (-32, -25.424) and (-32, -54.758) .. (-20, -69.424) .. controls (-14.891, -75.669) and (-7.607, -79.254) .. (0, -80.182) .. controls (4.002, -80.526) and (4.01, -73.292) .. (8.136, -72.739) .. controls (13.678, -71.787) and (18.923, -68.904) .. (22.667, -64.091) .. controls (26.629, -58.996) and (28.909, -51.738) .. (29.507, -44.154)  -- (-21.511, -44.106) .. controls (-20.909, -51.741) and (-18.629, -58.997) .. (-14.667, -64.091) .. controls (-10.92, -68.908) and (-5.669, -71.792) .. (-0.122, -72.741);
	  \draw [shift={(356.122, 447.402)}, scale=-1] (0, 0) .. controls (4.121, 0.746) and (4.123, 7.873) .. (8.141, 7.438);
	  \draw [shift={(377.513, 476.065)}, scale=-1, opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.7 with {\arrow[BrickRed]{stealth}}}}
	  ] (0, 0) .. controls (0.601, 7.652) and (2.881, 14.915) .. (6.846, 20.013) .. controls (10.593, 24.83) and (15.844, 27.714) .. (21.391, 28.663);
	  \draw [shift={(260, 439.961)}, scale=-1] (0, 0) .. controls (4.02, 0.343) and (4.009, -6.745) .. (8.136, -7.443) .. controls (13.678, -8.395) and (18.923, -11.278) .. (22.667, -16.091) .. controls (26.631, -21.188) and (28.911, -28.45) .. (29.508, -36.038)  -- (-21.513, -36.104);
	  \draw [shift={(260.122, 512.702)}, scale=-1] (0, 0) .. controls (4.127, -0.762) and (4.142, -7.821) .. (8.141, -7.438) .. controls (15.742, -6.507) and (23.017, -2.922) .. (28.122, 3.317) .. controls (40.122, 17.983) and (40.122, 47.317) .. (28.122, 61.983) .. controls (23.017, 68.222) and (15.742, 71.807) .. (8.141, 72.738);
	  \draw [shift={(251.864, 512.7)}, scale=-1, white, line width=1mm] (0, 0) .. controls (-4.126, -0.553) and (-4.1342, -7.787) .. (-8.1366, -7.443);
	  \draw [shift={(260.122, 447.402)}, scale=-1, white, line width=1mm] (0, 0) .. controls (4.1209, 0.746) and (4.1227, 7.873) .. (8.1415, 7.438);
	  \draw [shift={(260, 439.961)}, scale=-1] (0, 0) .. controls (-7.607, -0.928) and (-14.891, -4.513) .. (-20, -10.758) .. controls (-32, -25.424) and (-32, -54.758) .. (-20, -69.424) .. controls (-14.891, -75.669) and (-7.607, -79.254) .. (0, -80.182) .. controls (4.002, -80.526) and (4.01, -73.292) .. (8.136, -72.739) .. controls (13.678, -71.787) and (18.923, -68.904) .. (22.667, -64.091) .. controls (26.629, -58.996) and (28.909, -51.738) .. (29.507, -44.154)  -- (-21.511, -44.106) .. controls (-20.909, -51.741) and (-18.629, -58.997) .. (-14.667, -64.091) .. controls (-10.92, -68.908) and (-5.669, -71.792) .. (-0.122, -72.741);
	  \draw [shift={(260.122, 447.402)}, scale=-1] (0, 0) .. controls (4.121, 0.746) and (4.123, 7.873) .. (8.141, 7.438);
	  \draw [shift={(281.513, 476.065)}, scale=-1, opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.7 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (0, 0) .. controls (0.601, 7.652) and (2.881, 14.915) .. (6.846, 20.013) .. controls (10.593, 24.83) and (15.844, 27.714) .. (21.391, 28.663);
	  \draw (156, 520.091) .. controls (160.02, 520.434) and (160.009, 513.346) .. (164.136, 512.648) .. controls (169.678, 511.696) and (174.923, 508.813) .. (178.667, 504) .. controls (182.631, 498.903) and (184.911, 491.641) .. (185.508, 484.053)  -- (134.487, 483.987) .. controls (135.088, 491.639) and (137.368, 498.902) .. (141.333, 504) .. controls (145.08, 508.817) and (150.331, 511.701) .. (155.878, 512.65);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.25 with {\arrow[black]{stealth}}}}
	  ] (155.878, 447.35) .. controls (160.005, 446.588) and (160.02, 439.529) .. (164.019, 439.912) .. controls (171.62, 440.843) and (178.895, 444.428) .. (184, 450.667) .. controls (196, 465.333) and (196, 494.667) .. (184, 509.333) .. controls (178.895, 515.572) and (171.62, 519.157) .. (164.019, 520.088);
	  \draw [white, line width=1mm] (164.1363, 447.352) .. controls (160.0103, 446.799) and (160.0021, 439.565) .. (155.9997, 439.909);
	  \draw [white, line width=1mm] (155.878, 512.65) .. controls (159.9989, 513.396) and (160.0007, 520.523) .. (164.0195, 520.088);
	  \draw (155.878, 512.65) .. controls (159.999, 513.396) and (160.001, 520.523) .. (164.019, 520.088);
	  \draw (156, 520.091) .. controls (148.393, 519.163) and (141.109, 515.578) .. (136, 509.333);
	  \draw (136, 509.333) .. controls (124, 494.667) and (124, 465.333) .. (136, 450.667) .. controls (141.109, 444.422) and (148.393, 440.837) .. (156, 439.909) .. controls (160.002, 439.565) and (160.01, 446.799) .. (164.136, 447.352) .. controls (169.678, 448.304) and (174.923, 451.187) .. (178.667, 456) .. controls (182.629, 461.095) and (184.909, 468.353) .. (185.507, 475.937);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.55 with {\arrow[BrickRed]{stealth}}}}
	  ] (185.507, 475.937)  -- (134.489, 475.985);
	  \draw (134.489, 475.985) .. controls (135.091, 468.35) and (137.371, 461.094) .. (141.333, 456) .. controls (145.08, 451.183) and (150.331, 448.299) .. (155.878, 447.35);
	  \draw (60, 520.091) .. controls (64.02, 520.434) and (64.009, 513.346) .. (68.136, 512.648) .. controls (73.678, 511.696) and (78.923, 508.813) .. (82.667, 504) .. controls (86.631, 498.903) and (88.911, 491.641) .. (89.508, 484.053)  -- (38.487, 483.987) .. controls (39.088, 491.639) and (41.368, 498.902) .. (45.333, 504) .. controls (49.08, 508.817) and (54.331, 511.701) .. (59.878, 512.65);
	  \draw (59.878, 447.35) .. controls (64.005, 446.588) and (64.02, 439.529) .. (68.019, 439.912) .. controls (75.62, 440.843) and (82.895, 444.428) .. (88, 450.667) .. controls (100, 465.333) and (100, 494.667) .. (88, 509.333) .. controls (82.895, 515.572) and (75.62, 519.157) .. (68.019, 520.088);
	  \draw [white, line width=1mm] (68.1363, 447.352) .. controls (64.0103, 446.799) and (64.0021, 439.565) .. (59.9997, 439.909);
	  \draw [white, line width=1mm] (59.878, 512.65) .. controls (63.9989, 513.396) and (64.0007, 520.523) .. (68.0195, 520.088);
	  \draw (59.878, 512.65) .. controls (63.999, 513.396) and (64.001, 520.523) .. (68.019, 520.088);
	  \draw (60, 520.091) .. controls (52.393, 519.163) and (45.109, 515.578) .. (40, 509.333);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.8 with {\arrow[black]{stealth reversed}}}}
	  ] (40, 509.333) .. controls (28, 494.667) and (28, 465.333) .. (40, 450.667) .. controls (45.109, 444.422) and (52.393, 440.837) .. (60, 439.909) .. controls (64.002, 439.565) and (64.01, 446.799) .. (68.136, 447.352) .. controls (73.678, 448.304) and (78.923, 451.187) .. (82.667, 456) .. controls (86.629, 461.095) and (88.909, 468.353) .. (89.507, 475.937);
	  \draw [opacity=1, postaction={
	    decorate, decoration={markings, mark= at position 0.55 with {\arrow[BrickRed]{stealth reversed}}}}
	  ] (89.507, 475.937)  -- (38.489, 475.985);
	  \draw (38.489, 475.985) .. controls (39.091, 468.35) and (41.371, 461.094) .. (45.333, 456) .. controls (49.08, 451.183) and (54.331, 448.299) .. (59.878, 447.35);
	\end{tikzpicture}
